Two-loop QCD helicity amplitudes for massless quark-quark scattering

We present the two-loop helicity amplitudes for the scattering of massless quarks in QCD. We use projector techniques to compute the coefficients of the general four-quark amplitude at up to two-loops in conventional dimensional regularisation and use these coefficients to derive the helicity amplitudes in the 't Hooft-Veltman scheme. The structure of the infrared divergences agrees with that predicted by Catani while expressions for the finite remainders for $q \bar q \to Q\bar Q$ and the processes related by crossing symmetry are given in terms of logarithms and polylogarithms that are real in the physical region. We have checked that the interference of tree and two-loop helicity amplitudes, summed over helicities and colours, reproduces the previous results for the finite remainders for interference of tree and two-loop amplitudes given in Refs. [1,2].

==> (inline-0) <==
\begin{eqnarray}
{A^{(2),[1]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({}-{3\over 2}\,{\Lidx}+{\Lx}\,{\Licx}-{1\over 4}\,{\Lx^2}\,{\Libx}-{\Lx}\,{\zeta_3}-{37\over 36}\,{\Lx}\,{\pi^2}-{29\over
72}\,{\Lx^3}+{1\over 60}\,{\pi^4}\xxx
+{16\over 9}\,{\Lx^2}-{1\over 4}\,{\Lx^2}\,{\pi^2}+{1\over 24}\,{\Lx^4}\Biggr ){}\xxx+{\tou}\,{}\Biggl ({}-{3}\,{\Lidx}+{2}\,{\Lx}\,{\Licx}-{1\over 2}\,{\Licx}+{1\over
2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}-{\zeta_3}-{2}\,{\Lx}\,{\zeta_3}\xxx
+{1\over 12}\,{\Lx^4}-{37\over 36}\,{\pi^2}-{5\over 9}\,{\Lx^3}+{32\over 9}\,{\Lx}+{1\over 30}\,{\pi^4}-{49\over 18}\,{\Lx}\,{\pi^2}+{1\over 4}\,{\Lx^2}\,{\Ly}-{1\over 2}\,{\Lx^2}\,{\pi^2}+{14\over 9}\,{\Lx^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{\Lidx}+{\Lx}\,{\Licx}-{11\over 6}\,{\Licx}+{11\over 6}\,{\Lx}\,{\Libx}+{1\over 3}\,{\pi^2}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}+{1\over
2}\,{\Lx}\,{\zeta_3}\xxx
-{7\over 2}\,{\Ly}\,{\zeta_3}+{197\over 72}\,{\zeta_3}-{7\over 9}\,{\Lx^3}-{23\over 9}\,{\Lx}-{1\over 96}\,{\pi^4}-{49\over 18}\,{\pi^2}+{1\over 8}\,{\Lx^4}-{373\over
144}\,{\Lx}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
+{11\over 12}\,{\Lx^2}\,{\Ly}-{7\over 12}\,{\Lx^2}\,{\pi^2}-{409\over 432}\,{\Ly}+{23213\over 5184}+{31\over 12}\,{\Lx^2}-{1\over 6}\,{\Lx^3}\,{\Ly}+{11\over 48}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\tou }\,{}\Biggl ({2}\,{\Licx}-{\Lx}\,{\Libx}+{1\over 2}\,{\Libx}-{2}\,{\zeta_3}+{1\over 2}\,{\Lx}\,{\Ly}+{32\over 9}-{1\over 3}\,{\Lx}\,{\pi^2}+{1\over
3}\,{\Lx^3}\xxx
+{1\over 6}\,{\Lx^2}-{1\over 6}\,{\pi^2}+{89\over 18}\,{\Lx}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}+{11\over 6}\,{\Libx}-{\Lx}\,{\Libx}-{3}\,{\zeta_3}-{1\over 2}\,{\Lx^2}\,{\Ly}-{1\over 6}\,{\Lx}\,{\pi^2}-{1\over 2}\,{\Lx^2}-{1\over 4}\,{\pi^2}\xxx
+{11\over 6}\,{\Lx}\,{\Ly}+{1\over 2}\,{\Lx^3}+{95\over 48}+{71\over 18}\,{\Lx}\Biggr ){}\xxx+{\TTOUU }\,{}\Biggl ({\Licx}-{1\over 2}\,{\Lx}\,{\Libx}-{\zeta_3}-{7\over 24}\,{\Lx^2}-{1\over 6}\,{\Lx}\,{\pi^2}+{32\over 9}\,{\Lx}+{1\over 6}\,{\Lx^3}\Biggr ){}\Biggr ){}\\
{B^{(2),[1]}_{+-+-}}&=&{\tou }\,{}\Biggl ({}-{5}\,{\Lidx}-{10}\,{\Lidy}+{10}\,{\Lidz}-{8}\,{\Ly}\,{\Licx}-{13\over 2}\,{\Licx}+{8}\,{\Lx}\,{\Licx}-{6}\,{\Licy}\xxx
+{4}\,{\Lx}\,{\Licy}+{2}\,{\Lx}\,{\Ly}\,{\Libx}+{13\over 2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}-{7\over 3}\,{\pi^2}\,{\Libx}+{6}\,{\Ly}\,{\Liby}\xxx
+{\zeta_3}-{8}\,{\Lx}\,{\zeta_3}+{8}\,{\Ly}\,{\zeta_3}+{3}\,{\Lx}\,{\Ly^2}+{2}\,{\Lx^2}\,{\Ly^2}+{5\over 6}\,{\Ly^2}\,{\pi^2}-{5\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{5\over 3}\,{\Lx}\,{\Ly^3}+{7\over 6}\,{\Ly}\,{\pi^2}\xxx
+{35\over 18}\,{\Lx^3}-{10\over 9}\,{\Lx^2}+{343\over 36}\,{\Lx}\,{\pi^2}-{37\over 9}\,{\Lx}+{47\over 36}\,{\pi^2}+{23\over 36}\,{\pi^4}-{3\over 4}\,{\Lx^2}\,{\Ly}+{5\over 12}\,{\Ly^4}+{1\over 4}\,{\Lx}\,{\Ly}\xxx
-{1\over 3}\,{\Lx^3}\,{\Ly}+{37\over 12}\,{\Lx^2}\,{\pi^2}\Biggr ){}\xxx
+{\TTOUU }\,{}\Biggl ({}-{11\over 2}\,{\Lidx}-{8}\,{\Lidy}+{8}\,{\Lidz}+{7}\,{\Lx}\,{\Licx}-{\Licx}-{7}\,{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licy}\xxx
+{\Lx}\,{\Ly}\,{\Libx}-{1\over 4}\,{\Lx^2}\,{\Libx}+{\Lx}\,{\Libx}-{5\over 3}\,{\pi^2}\,{\Libx}+{7}\,{\Ly}\,{\zeta_3}-{7}\,{\Lx}\,{\zeta_3}+{\zeta_3}+{1\over 8}\,{\Lx^2}\,{\Ly}\xxx
+{49\over 24}\,{\Lx^2}\,{\pi^2}-{1\over 6}\,{\Lx^3}\,{\Ly}+{107\over 36}\,{\Lx}\,{\pi^2}+{1\over 3}\,{\Ly^4}-{14\over 9}\,{\Lx^2}+{1\over 8}\,{\Lx^4}-{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{23\over 36}\,{\Lx^3}\xxx
-{4\over 3}\,{\Lx}\,{\Ly^3}+{2\over 3}\,{\Ly^2}\,{\pi^2}+{\Lx^2}\,{\Ly^2}+{89\over 180}\,{\pi^4}\Biggr ){}\xxx+{\tos}\,{}\Biggl ({5}\,{\Lx}\,{\Ly}-{5\over 2}\,{\Lx^2}-{5\over 2}\,{\Ly^2}-{5\over 2}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({3}\,{\Lidx}-{3}\,{\Lx}\,{\Licx}+{22\over 3}\,{\Licx}+{11\over 3}\,{\Licy}-{\pi^2}\,{\Libx}-{22\over 3}\,{\Lx}\,{\Libx}+{3\over 2}\,{\Lx^2}\,{\Libx}\xxx
-{11\over 3}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Ly}\,{\zeta_3}-{707\over 72}\,{\zeta_3}-{1\over 2}\,{\Lx}\,{\Ly^3}+{7\over 6}\,{\Lx}\,{\Ly^2}-{7\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{599\over 72}\,{\Ly^2}+{25\over 6}\,{\Lx}\,{\pi^2}\xxx
+{5\over 12}\,{\Ly^2}\,{\pi^2}+{1\over 8}\,{\Ly^4}+{2}\,{\Lx^2}\,{\pi^2}-{8\over 3}\,{\Lx^2}\,{\Ly}-{319\over 144}\,{\Ly}\,{\pi^2}+{2}\,{\Lx^2}+{\Lx^2}\,{\Ly^2}-{26\over 3}\,{\Lx}-{275\over 54}\,{\Ly}\xxx
+{163\over 16}\,{\pi^2}-{77\over 1440}\,{\pi^4}+{30659\over 1296}-{71\over 36}\,{\Ly^3}-{71\over 9}\,{\Lx}\,{\Ly}-{1\over 2}\,{\Lx^3}\,{\Ly}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{3}\,{\Licx}-{\Ly}\,{\Libx}+{3}\,{\Lx}\,{\Libx}-{11\over 3}\,{\Libx}-{\Ly}\,{\Liby}-{1\over 2}\,{\zeta_3}+{3\over 4}\,{\Ly^2}\xxx
-{9\over 4}\,{\Ly}+{1\over 2}\,{\Lx^2}\,{\Ly}-{\Lx^3}+{5\over 6}\,{\Lx}\,{\pi^2}+{5\over 6}\,{\Ly}\,{\pi^2}-{35\over 9}\,{\Lx}+{49\over 54}+{83\over 48}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\Ly^2}-{20\over 3}\,{\Lx}\,{\Ly}+{\Lx^2}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({4}\,{\Licy}+{1\over 2}\,{\Libx}-{\Ly}\,{\Libx}+{\Lx}\,{\Libx}-{3}\,{\Ly}\,{\Liby}-{203\over 36}\,{\Lx}+{1\over 4}\,{\pi^2}+{1\over 4}\,{\Ly}\xxx
+{1\over 6}\,{\Ly}\,{\pi^2}-{37\over 9}-{4\over 3}\,{\Lx^3}-{\Lx}\,{\Ly^2}-{3\over 2}\,{\Lx}\,{\Ly}-{11\over 6}\,{\Lx^2}+{1\over 2}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\TTOUU }\,{}\Biggl ({2}\,{\Licy}-{1\over 2}\,{\Ly}\,{\Libx}+{\Libx}+{1\over 2}\,{\Lx}\,{\Libx}-{3\over 2}\,{\Ly}\,{\Liby}-{7\over 24}\,{\Lx^2}+{1\over 4}\,{\Lx}\,{\Ly}\xxx
-{1\over 6}\,{\pi^2}+{1\over 4}\,{\Lx}\,{\pi^2}-{28\over 9}\,{\Lx}-{2\over 3}\,{\Lx^3}+{1\over 12}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{C^{(2),[1]}_{+-+-}}&=&{\one}\,{}\Biggl ({}-{4}\,{\Lidx}-{8}\,{\Lidz}-{4}\,{\Lx}\,{\Licx}+{8}\,{\Ly}\,{\Licx}+{8}\,{\Ly}\,{\Licy}-{8}\,{\Lx}\,{\Licy}+{8\over 3}\,{\pi^2}\,{\Libx}\xxx
-{10}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx^2}\,{\Libx}-{4}\,{\Ly^2}\,{\Liby}-{2}\,{\Lx}\,{\Ly}\,{\Liby}+{8}\,{\Lx}\,{\zeta_3}-{5}\,{\Ly}\,{\zeta_3}-{15\over 4}\,{\zeta_3}\xxx
-{7\over 24}\,{\Ly^4}+{59\over 8}\,{\Ly^2}+{9\over 2}\,{\Lx}\,{\Ly^2}+{17\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{2\over 3}\,{\Lx^3}\,{\Ly}-{3\over 2}\,{\Lx^2}\,{\pi^2}-{9\over 2}\,{\Lx}\,{\pi^2}-{5\over 2}\,{\Ly}\,{\pi^2}\xxx
-{13\over 2}\,{\Lx^2}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly^3}-{19\over 12}\,{\Ly^2}\,{\pi^2}-{189\over 16}\,{\Ly}+{59\over 48}\,{\pi^2}+{31\over 90}\,{\pi^4}+{511\over 64}-{9\over 4}\,{\Ly^3}-{8}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\TTOUU }\,{}\Biggl ({6}\,{\Lidx}+{6}\,{\Lidy}-{6}\,{\Lidz}-{8}\,{\Lx}\,{\Licx}+{3}\,{\Licx}+{3}\,{\Ly}\,{\Licx}-{6}\,{\Lx}\,{\Licy}\xxx
-{3}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx^2}\,{\Libx}-{3}\,{\Lx}\,{\Libx}+{2}\,{\pi^2}\,{\Libx}-{3}\,{\Ly}\,{\zeta_3}+{8}\,{\Lx}\,{\zeta_3}-{3}\,{\zeta_3}-{3\over 8}\,{\Lx^2}\,{\Ly}\xxx
-{35\over 24}\,{\Lx^2}\,{\pi^2}+{1\over 2}\,{\Lx^3}\,{\Ly}-{29\over 12}\,{\Lx}\,{\pi^2}-{1\over 4}\,{\Ly^4}-{9\over 2}\,{\Lx^2}+{1\over 12}\,{\Lx^4}+{5\over 2}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 3}\,{\Lx^3}+{\Lx}\,{\Ly^3}\xxx
-{1\over 2}\,{\Ly^2}\,{\pi^2}-{3}\,{\Lx^2}\,{\Ly^2}-{31\over 60}\,{\pi^4}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({12}\,{\Lidx}+{12}\,{\Lidy}-{12}\,{\Lidz}+{4}\,{\Licx}+{6}\,{\Ly}\,{\Licx}-{16}\,{\Lx}\,{\Licx}-{12}\,{\Lx}\,{\Licy}\xxx
+{4}\,{\pi^2}\,{\Libx}-{6}\,{\Lx}\,{\Ly}\,{\Libx}-{4}\,{\Lx}\,{\Libx}+{4}\,{\Lx^2}\,{\Libx}+{16}\,{\Lx}\,{\zeta_3}+{2}\,{\zeta_3}-{6}\,{\Ly}\,{\zeta_3}\xxx
+{\Lx^2}\,{\Ly}-{\Ly^2}\,{\pi^2}-{71\over 12}\,{\Lx}\,{\pi^2}-{6}\,{\Lx^2}\,{\Ly^2}-{35\over 12}\,{\Lx^2}\,{\pi^2}-{1\over 2}\,{\Ly}\,{\pi^2}+{1\over 3}\,{\Lx^3}-{9\over 2}\,{\Lx^2}+{5}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
+{2}\,{\Lx}\,{\Ly^3}-{6}\,{\Lx}-{5\over 12}\,{\pi^2}+{1\over 6}\,{\Lx^4}-{1\over 2}\,{\Ly^4}-{3\over 4}\,{\Lx}\,{\Ly}+{\Lx^3}\,{\Ly}-{31\over 30}\,{\pi^4}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({3}\,{\Lx}\,{\Ly}-{3\over 2}\,{\Lx^2}-{3\over 2}\,{\Ly^2}-{3\over 2}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOUU }\,{}\Biggl ({}-{5}\,{\Licx}-{6}\,{\Licy}-{3}\,{\Libx}+{\Lx}\,{\Libx}+{3\over 2}\,{\Ly}\,{\Libx}+{9\over 2}\,{\Ly}\,{\Liby}\xxx
+{5}\,{\zeta_3}+{5\over 6}\,{\Lx^3}+{1\over 2}\,{\pi^2}+{17\over 8}\,{\Lx^2}-{9}\,{\Lx}+{1\over 4}\,{\Lx}\,{\pi^2}-{1\over 4}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly^2}-{3\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({}-{10}\,{\Licx}-{12}\,{\Licy}-{4}\,{\Libx}+{2}\,{\Lx}\,{\Libx}+{3}\,{\Ly}\,{\Libx}+{9}\,{\Ly}\,{\Liby}\xxx
+{10}\,{\zeta_3}+{1\over 2}\,{\Lx}\,{\pi^2}+{3}\,{\Lx}\,{\Ly^2}+{2}\,{\Lx}\,{\Ly}+{4}\,{\Lx^2}-{39\over 4}\,{\Lx}-{6}+{5\over 3}\,{\Lx^3}-{1\over 2}\,{\Ly}\,{\pi^2}+{1\over 4}\,{\pi^2}-{3\over 4}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({4}\,{\Licx}-{4}\,{\Lx}\,{\Libx}+{3}\,{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{3}\,{\zeta_3}-{5\over 2}\,{\pi^2}+{9}\,{\Lx}\,{\Ly}+{27\over 4}\,{\Ly}\xxx
+{\Lx^2}\,{\Ly}-{189\over 16}-{8}\,{\Lx}-{3\over 2}\,{\Lx}\,{\pi^2}-{9\over 4}\,{\Ly^2}-{5\over 2}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{D^{(2),[1]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({1\over 9}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\Lx^3}-{4\over 9}\,{\Lx^2}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({2\over 9}\,{\Lx^3}-{7\over 18}\,{\Lx^2}-{8\over 9}\,{\Lx}+{2\over 9}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({1\over 3}\,{\Licx}-{1\over 3}\,{\Lx}\,{\Libx}-{49\over 36}\,{\zeta_3}-{1\over 6}\,{\Lx^2}\,{\Ly}-{1\over 24}\,{\Ly}\,{\pi^2}+{265\over 108}\,{\Lx}+{11\over 72}\,{\Lx}\,{\pi^2}+{5\over 18}\,{\Lx^3}\xxx
+{25\over 72}\,{\pi^2}-{37\over 36}\,{\Lx^2}+{25\over 108}\,{\Ly}-{455\over 108}\Biggr ){}\xxx+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{1\over 2}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\Ly}-{11\over 18}\,{\Lx}-{11\over 12}\Biggr ){}\xxx+{\tou}\,{}\Biggl ({}-{10\over 9}\,{\Lx}-{8\over 9}+{1\over 3}\,{\Lx^2}\Biggr ){}\xxx+{\TTOUU }\,{}\Biggl ({1\over 6}\,{\Lx^2}-{8\over 9}\,{\Lx}\Biggr ){}\Biggr ){}\\
{E^{(2),[1]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({8\over 9}\,{\Lx^2}-{2\over 9}\,{\Lx^3}-{2\over 9}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx+{\tou}\,{}\Biggl ({}-{4\over 9}\,{\Lx}\,{\pi^2}+{16\over 9}\,{\Lx}-{4\over 9}\,{\Lx^3}+{7\over 9}\,{\Lx^2}-{2\over 9}\,{\pi^2}\Biggr ){}\xxx+{\one}\,{}\Biggl ({}-{4\over 3}\,{\Licx}-{2\over 3}\,{\Licy}+{4\over 3}\,{\Lx}\,{\Libx}+{2\over 3}\,{\Ly}\,{\Liby}-{11\over 36}\,{\zeta_3}+{223\over 108}\,{\Ly}-{1\over 3}\,{\Lx^2}\,{\Ly}\xxx
+{2\over 9}\,{\Ly^3}+{11\over 9}\,{\Lx}\,{\Ly}+{29\over 72}\,{\Ly}\,{\pi^2}-{41\over 24}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\Ly^2}-{29\over 18}\,{\Ly^2}+{29\over 12}\,{\Lx}+{1\over 3}\,{\Lx}\,{\pi^2}-{685\over 162}\Biggr ){}\xxx+{i\pi}\,{}\Biggl ({\tou }\,{}\Biggl ({}-{2\over 3}\,{\Lx^2}+{16\over 9}+{20\over 9}\,{\Lx}\Biggr ){}\xxx+{\one}\,{}\Biggl ({2\over 3}\,{\Libx}-{1\over 24}\,{\pi^2}+{223\over 108}+{2\over 3}\,{\Lx}\,{\Ly}-{\Lx^2}+{11\over 9}\,{\Lx}\Biggr ){}\xxx+{\TTOUU }\,{}\Biggl ({}-{1\over 3}\,{\Lx^2}+{16\over 9}\,{\Lx}\Biggr ){}\Biggr ){}\\
{F^{(2),[1]}_{+-+-}}&=&{\one}\,{}\Biggl ({25\over 81}-{10\over 27}\,{\Lx}+{1\over 9}\,{\Lx^2}\Biggr ){}\\
{A^{(2),[2]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({5}\,{\Lidx}+{8}\,{\Lidy}-{8}\,{\Lidz}-{7}\,{\Lx}\,{\Licx}-{1\over 2}\,{\Licx}+{7}\,{\Ly}\,{\Licx}-{2}\,{\Lx}\,{\Licy}\xxx
-{\Lx}\,{\Ly}\,{\Libx}+{1\over 2}\,{\Lx^2}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Libx}+{4\over 3}\,{\pi^2}\,{\Libx}-{7}\,{\Ly}\,{\zeta_3}+{7}\,{\Lx}\,{\zeta_3}+{1\over 2}\,{\zeta_3}\xxx
-{1\over 8}\,{\Lx^2}\,{\Ly}-{29\over 24}\,{\Lx^2}\,{\pi^2}+{1\over 6}\,{\Lx^3}\,{\Ly}+{1\over 12}\,{\Lx}\,{\pi^2}-{1\over 3}\,{\Ly^4}-{5\over 4}\,{\Lx^2}-{5\over 24}\,{\Lx^4}+{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
+{7\over 24}\,{\Lx^3}+{4\over 3}\,{\Lx}\,{\Ly^3}-{2\over 3}\,{\Ly^2}\,{\pi^2}-{\Lx^2}\,{\Ly^2}-{13\over 30}\,{\pi^4}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({4}\,{\Lidx}+{10}\,{\Lidy}-{10}\,{\Lidz}+{8}\,{\Ly}\,{\Licx}+{3}\,{\Licx}-{8}\,{\Lx}\,{\Licx}+{6}\,{\Licy}\xxx
-{4}\,{\Lx}\,{\Licy}-{2}\,{\Lx}\,{\Ly}\,{\Libx}-{3}\,{\Lx}\,{\Libx}+{\Lx^2}\,{\Libx}+{5\over 3}\,{\pi^2}\,{\Libx}-{6}\,{\Ly}\,{\Liby}+{2}\,{\zeta_3}\xxx
+{8}\,{\Lx}\,{\zeta_3}-{8}\,{\Ly}\,{\zeta_3}-{3}\,{\Lx}\,{\Ly^2}-{2}\,{\Lx^2}\,{\Ly^2}-{5\over 6}\,{\Ly^2}\,{\pi^2}+{5\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{19\over 12}\,{\Lx}\,{\pi^2}-{5\over 6}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx^3}\xxx
+{1\over 4}\,{\Lx^2}+{1\over 2}\,{\Lx^2}\,{\Ly}+{5\over 3}\,{\Lx}\,{\Ly^3}+{17\over 12}\,{\pi^2}-{31\over 60}\,{\pi^4}-{1\over 6}\,{\Lx^4}-{5\over 12}\,{\Ly^4}-{7\over 4}\,{\Lx}\,{\Ly}+{1\over 3}\,{\Lx^3}\,{\Ly}-{17\over 12}\,{\Lx^2}\,{\pi^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({3\over 2}\,{\Ly^2}+{3\over 2}\,{\Lx^2}-{3}\,{\Lx}\,{\Ly}+{3\over 2}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Lidx}+{4}\,{\Lidy}+{\Lidz}+{\Lx}\,{\Licx}-{29\over 6}\,{\Licx}-{10\over 3}\,{\Licy}-{3}\,{\Ly}\,{\Licy}\xxx
-{2}\,{\Lx}\,{\Ly}\,{\Libx}+{29\over 6}\,{\Lx}\,{\Libx}+{1\over 2}\,{\Lx^2}\,{\Libx}-{1\over 6}\,{\pi^2}\,{\Libx}-{\Lx}\,{\Ly}\,{\Liby}+{1\over 2}\,{\Ly^2}\,{\Liby}\xxx
+{10\over 3}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Lx}\,{\zeta_3}+{4}\,{\Ly}\,{\zeta_3}+{43\over 72}\,{\zeta_3}+{289\over 144}\,{\Lx}\,{\pi^2}-{277\over 72}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 24}\,{\Lx^2}\,{\pi^2}\xxx
+{11\over 18}\,{\Ly^3}+{7\over 12}\,{\Lx^3}\,{\Ly}+{11\over 12}\,{\Lx}\,{\Ly^2}-{9\over 8}\,{\Lx^2}\,{\Ly^2}+{203\over 72}\,{\Lx}\,{\Ly}-{7\over 12}\,{\Lx}\,{\Ly^3}+{5\over 8}\,{\Ly^2}\,{\pi^2}+{23\over 9}\,{\Lx}\xxx
+{1673\over 432}\,{\Ly}-{2}\,{\pi^2}-{109\over 1440}\,{\pi^4}-{23213\over 5184}+{5\over 12}\,{\Lx^2}\,{\Ly}+{55\over 72}\,{\Ly}\,{\pi^2}+{7\over 9}\,{\Lx^3}-{31\over 12}\,{\Lx^2}-{1\over 8}\,{\Lx^4}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOUU }\,{}\Biggl ({}-{2}\,{\Licy}+{1\over 2}\,{\Ly}\,{\Libx}+{1\over 2}\,{\Libx}+{3\over 2}\,{\Ly}\,{\Liby}-{5\over 2}\,{\Lx}+{1\over 2}\,{\Lx^2}\xxx
+{1\over 12}\,{\Lx}\,{\pi^2}+{1\over 6}\,{\Lx^3}-{1\over 12}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^2}-{1\over 12}\,{\Ly}\,{\pi^2}-{1\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({}-{4}\,{\Licy}+{3}\,{\Libx}+{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{1\over 3}\,{\Lx^3}+{\Lx}\,{\Ly}+{1\over 6}\,{\Lx}\,{\pi^2}-{5\over 4}\,{\Lx}\xxx
-{7\over 4}\,{\Ly}+{1\over 2}\,{\Lx^2}+{\Lx}\,{\Ly^2}-{1\over 6}\,{\Ly}\,{\pi^2}-{5\over 12}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}-{3}\,{\Licy}+{3\over 2}\,{\Libx}+{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{7\over 2}\,{\zeta_3}-{5\over 12}\,{\Lx^3}-{59\over 48}\,{\pi^2}-{5\over 12}\,{\Ly^3}\xxx
+{409\over 432}+{5\over 8}\,{\Ly}+{1\over 4}\,{\Ly}\,{\pi^2}-{5\over 12}\,{\Lx}\,{\pi^2}-{3\over 2}\,{\Lx^2}-{3\over 4}\,{\Ly^2}+{2}\,{\Lx^2}\,{\Ly}+{3}\,{\Lx}\,{\Ly}-{9\over 8}\,{\Lx}+{1\over 2}\,{\Lx}\,{\Ly^2}\Biggr ){}\Biggr ){}\xxx\\
{B^{(2),[2]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({}-{3\over 2}\,{\Lidx}-{4}\,{\Lidy}+{4}\,{\Lidz}+{4}\,{\Lx}\,{\Licx}-{1\over 2}\,{\Licx}-{2}\,{\Ly}\,{\Licx}+{4}\,{\Lx}\,{\Licy}\xxx
-{5\over 4}\,{\Lx^2}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Libx}-{\pi^2}\,{\Libx}-{4}\,{\Lx}\,{\zeta_3}+{2}\,{\Ly}\,{\zeta_3}+{1\over 2}\,{\zeta_3}+{1\over 3}\,{\Lx^2}\,{\pi^2}\xxx
+{1\over 6}\,{\Ly^4}-{1\over 3}\,{\Lx^3}\,{\Ly}-{19\over 36}\,{\Lx}\,{\pi^2}-{25\over 36}\,{\Lx^3}+{127\over 36}\,{\Lx^2}+{1\over 4}\,{\Lx^2}\,{\Ly}-{5\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}+{2}\,{\Lx^2}\,{\Ly^2}\xxx
-{2\over 3}\,{\Lx}\,{\Ly^3}+{1\over 3}\,{\Ly^2}\,{\pi^2}+{47\over 180}\,{\pi^4}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({}-{3}\,{\Lidx}-{8}\,{\Lidy}+{8}\,{\Lidz}-{4}\,{\Ly}\,{\Licx}+{8}\,{\Lx}\,{\Licx}+{3\over 2}\,{\Licx}+{8}\,{\Lx}\,{\Licy}\xxx
-{2}\,{\pi^2}\,{\Libx}-{5\over 2}\,{\Lx^2}\,{\Libx}+{4}\,{\Lx}\,{\Ly}\,{\Libx}-{3\over 2}\,{\Lx}\,{\Libx}-{8}\,{\Lx}\,{\zeta_3}+{4}\,{\Ly}\,{\zeta_3}-{3}\,{\zeta_3}-{25\over 18}\,{\Lx}\,{\pi^2}\xxx
-{3\over 4}\,{\Lx^2}\,{\Ly}+{2\over 3}\,{\Lx^2}\,{\pi^2}+{2\over 3}\,{\Ly^2}\,{\pi^2}-{2\over 3}\,{\Lx^3}\,{\Ly}-{4\over 3}\,{\Lx}\,{\Ly^3}-{19\over 18}\,{\Lx^3}+{65\over 36}\,{\Lx^2}\xxx
-{10\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{55\over 36}\,{\pi^2}+{47\over 90}\,{\pi^4}+{4}\,{\Lx^2}\,{\Ly^2}+{32\over 9}\,{\Lx}+{1\over 3}\,{\Ly^4}+{2}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({2}\,{\Lx^2}-{4}\,{\Lx}\,{\Ly}+{2}\,{\pi^2}+{2}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({3}\,{\Lidx}-{4}\,{\Lidy}+{4}\,{\Lidz}+{3}\,{\Lx}\,{\Licx}-{2\over 3}\,{\Licx}-{5}\,{\Ly}\,{\Licx}-{1\over 3}\,{\Licy}\xxx
+{5}\,{\Lx}\,{\Licy}-{2}\,{\Ly}\,{\Licy}+{8}\,{\Lx}\,{\Ly}\,{\Libx}-{\pi^2}\,{\Libx}-{5\over 2}\,{\Lx^2}\,{\Libx}+{2\over 3}\,{\Lx}\,{\Libx}\xxx
+{2}\,{\Lx}\,{\Ly}\,{\Liby}+{2}\,{\Ly^2}\,{\Liby}+{1\over 3}\,{\Ly}\,{\Liby}-{5}\,{\Lx}\,{\zeta_3}+{467\over 72}\,{\zeta_3}+{5}\,{\Ly}\,{\zeta_3}-{1\over 8}\,{\Lx^2}\,{\pi^2}-{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
-{7\over 12}\,{\Lx}\,{\pi^2}-{157\over 18}\,{\Ly^2}+{4\over 3}\,{\Lx^2}\,{\Ly}+{653\over 72}\,{\Lx}\,{\Ly}+{1\over 24}\,{\Ly^4}+{5\over 4}\,{\Lx}\,{\Ly^3}+{103\over 36}\,{\Ly^3}+{31\over 8}\,{\Lx^2}\,{\Ly^2}\xxx
+{26\over 3}\,{\Lx}+{49\over 6}\,{\Ly}-{1\over 24}\,{\Ly^2}\,{\pi^2}-{53\over 480}\,{\pi^4}-{30659\over 1296}-{1\over 4}\,{\Lx^3}\,{\Ly}-{751\over 144}\,{\pi^2}-{61\over 12}\,{\Lx}\,{\Ly^2}\xxx
+{49\over 18}\,{\Ly}\,{\pi^2}-{2}\,{\Lx^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOUU }\,{}\Biggl ({2}\,{\Licx}+{4}\,{\Licy}+{1\over 2}\,{\Libx}-{\Ly}\,{\Libx}-{1\over 2}\,{\Lx}\,{\Libx}-{3}\,{\Ly}\,{\Liby}-{2}\,{\zeta_3}\xxx
-{\Lx}\,{\Ly^2}-{1\over 6}\,{\Lx^3}-{7\over 6}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly}-{1\over 12}\,{\pi^2}+{1\over 6}\,{\Ly}\,{\pi^2}+{127\over 18}\,{\Lx}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({4}\,{\Licx}+{8}\,{\Licy}-{3\over 2}\,{\Libx}-{2}\,{\Ly}\,{\Libx}-{\Lx}\,{\Libx}-{6}\,{\Ly}\,{\Liby}-{4}\,{\zeta_3}+{32\over 9}\xxx
-{2}\,{\Lx}\,{\Ly^2}-{2\over 3}\,{\Lx}\,{\pi^2}+{1\over 3}\,{\Ly}\,{\pi^2}-{3\over 2}\,{\Lx}\,{\Ly}+{67\over 9}\,{\Lx}+{1\over 6}\,{\pi^2}-{4\over 3}\,{\Lx^2}-{1\over 3}\,{\Lx^3}+{2}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Licx}+{3}\,{\Licy}+{\Lx}\,{\Libx}-{2}\,{\Ly}\,{\Libx}+{1\over 3}\,{\Libx}-{4}\,{\Ly}\,{\Liby}-{25\over 6}\,{\Lx}\,{\Ly}\xxx
+{365\over 72}\,{\Lx}+{11\over 12}\,{\Lx^3}-{\Lx}\,{\Ly^2}+{7\over 12}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Ly^2}+{5\over 12}\,{\Ly^3}+{5\over 4}\,{\pi^2}+{13\over 6}-{5\over 2}\,{\Lx^2}\,{\Ly}+{\Lx^2}\xxx
-{23\over 8}\,{\Ly}+{3\over 4}\,{\Lx}\,{\pi^2}\Biggr ){}\Biggr ){}\\
{C^{(2),[2]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({}-{5\over 2}\,{\Lidx}-{2}\,{\Lidy}+{2}\,{\Lidz}+{3}\,{\Lx}\,{\Licx}-{\Licx}-{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licy}\xxx
+{\Lx}\,{\Ly}\,{\Libx}-{3\over 4}\,{\Lx^2}\,{\Libx}+{\Lx}\,{\Libx}-{2\over 3}\,{\pi^2}\,{\Libx}+{\Ly}\,{\zeta_3}-{3}\,{\Lx}\,{\zeta_3}+{\zeta_3}+{1\over 8}\,{\Lx^2}\,{\Ly}\xxx
+{13\over 24}\,{\Lx^2}\,{\pi^2}-{1\over 6}\,{\Lx^3}\,{\Ly}+{11\over 12}\,{\Lx}\,{\pi^2}+{1\over 12}\,{\Ly^4}+{2}\,{\Lx^2}-{1\over 24}\,{\Lx^4}-{5\over
6}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 6}\,{\Lx^3}\xxx
-{1\over 3}\,{\Lx}\,{\Ly^3}+{1\over 6}\,{\Ly^2}\,{\pi^2}+{\Lx^2}\,{\Ly^2}+{8\over 45}\,{\pi^4}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Lidx}+{3}\,{\Lidz}-{3}\,{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licx}+{3}\,{\Lx}\,{\Licy}-{3}\,{\Ly}\,{\Licy}+{4}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
-{5\over 6}\,{\pi^2}\,{\Libx}-{\Lx^2}\,{\Libx}+{3\over 2}\,{\Ly^2}\,{\Liby}+{\Lx}\,{\Ly}\,{\Liby}+{15\over 4}\,{\zeta_3}-{3}\,{\Lx}\,{\zeta_3}+{1\over 2}\,{\Lx^2}\,{\pi^2}+{1\over 8}\,{\Ly^4}\xxx
+{7\over 12}\,{\Ly^2}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\pi^2}-{1\over 3}\,{\Lx^3}\,{\Ly}-{\Lx}\,{\Ly}\,{\pi^2}+{\Ly}\,{\pi^2}+{4}\,{\Lx}\,{\Ly}-{3\over 2}\,{\Lx}\,{\Ly^2}+{11\over 4}\,{\Lx^2}\,{\Ly^2}+{93\over 16}\,{\Ly}\xxx
-{71\over 48}\,{\pi^2}-{17\over 180}\,{\pi^4}-{511\over 64}-{25\over 8}\,{\Ly^2}+{3\over 4}\,{\Ly^3}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({}-{5}\,{\Lidx}-{4}\,{\Lidy}+{4}\,{\Lidz}-{3\over 2}\,{\Licx}-{2}\,{\Ly}\,{\Licx}+{6}\,{\Lx}\,{\Licx}+{4}\,{\Lx}\,{\Licy}\xxx
-{4\over 3}\,{\pi^2}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Libx}+{3\over 2}\,{\Lx}\,{\Libx}-{3\over 2}\,{\Lx^2}\,{\Libx}-{6}\,{\Lx}\,{\zeta_3}-{\zeta_3}+{2}\,{\Ly}\,{\zeta_3}\xxx
-{1\over 4}\,{\Lx^2}\,{\Ly}+{1\over 3}\,{\Ly^2}\,{\pi^2}+{25\over 12}\,{\Lx}\,{\pi^2}+{2}\,{\Lx^2}\,{\Ly^2}+{13\over 12}\,{\Lx^2}\,{\pi^2}+{1\over 6}\,{\Ly}\,{\pi^2}-{1\over 6}\,{\Lx^3}+{2}\,{\Lx^2}\xxx
-{5\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{2\over 3}\,{\Lx}\,{\Ly^3}+{3}\,{\Lx}+{1\over 4}\,{\pi^2}-{1\over 12}\,{\Lx^4}+{1\over 6}\,{\Ly^4}+{1\over 4}\,{\Lx}\,{\Ly}-{1\over 3}\,{\Lx^3}\,{\Ly}+{16\over 45}\,{\pi^4}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{\Lx}\,{\Ly}+{1\over 2}\,{\pi^2}+{1\over 2}\,{\Ly^2}+{1\over 2}\,{\Lx^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOUU }\,{}\Biggl ({2}\,{\Licx}+{2}\,{\Licy}-{1\over 2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Ly}\,{\Libx}+{\Libx}-{3\over 2}\,{\Ly}\,{\Liby}-{2}\,{\zeta_3}\xxx
-{1\over 3}\,{\Lx^3}+{1\over 12}\,{\Ly}\,{\pi^2}-{7\over 8}\,{\Lx^2}-{1\over 2}\,{\Lx}\,{\Ly^2}-{1\over 6}\,{\pi^2}+{1\over 4}\,{\Lx}\,{\Ly}+{4}\,{\Lx}-{1\over 12}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({4}\,{\Licx}+{4}\,{\Licy}-{\Lx}\,{\Libx}-{\Ly}\,{\Libx}+{3\over 2}\,{\Libx}-{3}\,{\Ly}\,{\Liby}-{4}\,{\zeta_3}+{3}-{1\over 2}\,{\Lx}\,{\Ly}\xxx
+{1\over 4}\,{\Ly}-{3\over 2}\,{\Lx^2}-{1\over 12}\,{\pi^2}-{2\over 3}\,{\Lx^3}-{1\over 6}\,{\Lx}\,{\pi^2}+{17\over 4}\,{\Lx}+{1\over 6}\,{\Ly}\,{\pi^2}-{\Lx}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{\Licx}+{\Lx}\,{\Libx}-{\Ly}\,{\Libx}-{\Ly}\,{\Liby}-{3}\,{\zeta_3}+{4}\,{\Lx}+{\pi^2}-{9\over 4}\,{\Ly}+{1\over 2}\,{\Lx}\,{\pi^2}\xxx
-{1\over 2}\,{\Lx^2}\,{\Ly}+{5\over 6}\,{\Ly}\,{\pi^2}+{93\over 16}-{1\over 2}\,{\Lx}\,{\Ly^2}-{3}\,{\Lx}\,{\Ly}+{3\over 4}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{D^{(2),[2]}_{+-+-}}&=&{\one}\,{}\Biggl ({1\over 3}\,{\Licx}+{1\over 3}\,{\Licy}-{1\over 3}\,{\Lx}\,{\Libx}-{1\over 3}\,{\Ly}\,{\Liby}+{37\over 36}\,{\zeta_3}+{37\over 36}\,{\Lx^2}-{149\over 108}\,{\Ly}-{23\over 72}\,{\Lx}\,{\pi^2}\xxx
-{11\over 18}\,{\Lx}\,{\Ly}+{29\over 36}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly^2}+{11\over 24}\,{\pi^2}-{5\over 18}\,{\Lx^3}+{1\over 3}\,{\Lx^2}\,{\Ly}-{265\over 108}\,{\Lx}+{455\over 108}-{1\over 9}\,{\Ly^3}-{5\over 36}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx+{i\pi}\,{\one}\,{}\Biggl ({}-{25\over 108}+{1\over 24}\,{\pi^2}\Biggr ){}\\
{E^{(2),[2]}_{+-+-}}&=&{\TTOUU }\,{}\Biggl ({1\over 9}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\Lx^3}-{4\over 9}\,{\Lx^2}\Biggr ){}\xxx
+{\tou}\,{}\Biggl ({2\over 9}\,{\Lx^3}-{7\over 18}\,{\Lx^2}-{8\over 9}\,{\Lx}+{2\over 9}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({2\over 3}\,{\Licx}+{1\over 3}\,{\Licy}-{2\over 3}\,{\Lx}\,{\Libx}-{1\over 3}\,{\Ly}\,{\Liby}+{23\over 36}\,{\zeta_3}+{1\over 6}\,{\Lx^2}\,{\Ly}+{29\over 36}\,{\Ly^2}\xxx
-{11\over 18}\,{\Lx}\,{\Ly}-{29\over 12}\,{\Lx}+{685\over 162}-{1\over 6}\,{\Lx}\,{\Ly^2}-{2\over 9}\,{\Ly}\,{\pi^2}-{11\over 12}\,{\Ly}-{1\over 9}\,{\Ly^3}+{65\over 72}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{1\over 2}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\Ly}-{11\over 18}\,{\Lx}-{11\over 12}\Biggr ){}\xxx+{\tou}\,{}\Biggl ({}-{10\over 9}\,{\Lx}-{8\over 9}+{1\over 3}\,{\Lx^2}\Biggr ){}\xxx+{\TTOUU }\,{}\Biggl ({1\over 6}\,{\Lx^2}-{8\over 9}\,{\Lx}\Biggr ){}\Biggr ){}\\
{F^{(2),[2]}_{+-+-}}&=&{\one}\,{}\Biggl ({10\over 27}\,{\Lx}-{1\over 9}\,{\Lx^2}-{25\over 81}\Biggr ){}
\end{eqnarray}
\begin{eqnarray}
{A^{(2),[1]}_{++++}}&=&{}-{3\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\TTOSS }\,{}\Biggl ({3}\,{\Lidx}+{3}\,{\Lidy}-{3}\,{\Lidz}-{3}\,{\Lx}\,{\Licx}-{3}\,{\Lx}\,{\Licy}+{1\over 2}\,{\pi^2}\,{\Libx}-{4\over 15}\,{\pi^4}\xxx
-{1\over 4}\,{\Ly^2}\,{\pi^2}+{\Lx}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx^3}\,{\Ly}+{1\over 8}\,{\Lx^4}-{1\over 4}\,{\Lx^2}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^3}-{3\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 8}\,{\Ly^4}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({3}\,{\Lidx}+{3}\,{\Lidy}-{3}\,{\Lidz}+{3}\,{\Licx}-{3}\,{\Lx}\,{\Licx}-{3}\,{\Lx}\,{\Licy}+{1\over 2}\,{\pi^2}\,{\Libx}\xxx
-{3}\,{\Lx}\,{\Libx}-{3}\,{\zeta_3}-{1\over 2}\,{\pi^2}+{\Lx}\,{\Ly}\,{\pi^2}+{1\over 8}\,{\Lx^4}-{3\over 2}\,{\Lx^2}\,{\Ly}+{1\over 2}\,{\Lx^3}-{1\over 8}\,{\Ly^4}\xxx
-{1\over 4}\,{\Lx^2}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^3}-{3\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 4}\,{\Ly^2}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\pi^2}-{4\over 15}\,{\pi^4}-{1\over 2}\,{\Lx^3}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{\Lidx}+{\Lx}\,{\Licx}-{11\over 6}\,{\Licx}+{11\over 6}\,{\Lx}\,{\Libx}+{1\over 3}\,{\pi^2}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}\xxx
+{1\over 2}\,{\Lx}\,{\zeta_3}-{7\over 2}\,{\Ly}\,{\zeta_3}+{197\over 72}\,{\zeta_3}-{7\over 9}\,{\Lx^3}-{23\over 9}\,{\Lx}-{1\over 96}\,{\pi^4}-{49\over 18}\,{\pi^2}+{1\over 8}\,{\Lx^4}-{373\over 144}\,{\Lx}\,{\pi^2}\xxx
+{1\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}+{11\over 12}\,{\Lx^2}\,{\Ly}-{7\over 12}\,{\Lx^2}\,{\pi^2}-{409\over 432}\,{\Ly}+{23213\over 5184}+{31\over 12}\,{\Lx^2}-{1\over 6}\,{\Lx^3}\,{\Ly}+{11\over 48}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({}-{3}\,{\tou }\,{\Lx}\xxx
+{\tos}\,{}\Biggl ({}-{3}\,{\Licx}-{3}\,{\Licy}-{3}\,{\Libx}+{3\over 2}\,{\Lx^2}+{1\over 2}\,{\Lx^3}-{3}\,{\Lx}\,{\Ly}-{3\over 2}\,{\Lx^2}\,{\Ly}+{1\over 2}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}+{11\over 6}\,{\Libx}-{\Lx}\,{\Libx}-{3}\,{\zeta_3}-{1\over 2}\,{\Lx^2}\,{\Ly}-{1\over 6}\,{\Lx}\,{\pi^2}-{1\over 2}\,{\Lx^2}-{1\over 4}\,{\pi^2}+{11\over 6}\,{\Lx}\,{\Ly}\xxx
+{1\over 2}\,{\Lx^3}+{95\over 48}+{71\over 18}\,{\Lx}\Biggr ){}\xxx
+{\TTOSS }\,{}\Biggl ({}-{3}\,{\Licx}-{3}\,{\Licy}+{1\over 2}\,{\Lx}\,{\pi^2}+{1\over 2}\,{\Lx^3}-{3\over 2}\,{\Lx^2}\,{\Ly}\Biggr ){}\Biggr ){}\\
{B^{(2),[1]}_{++++}}&=&{7\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\TTOSS }\,{}\Biggl ({}-{4}\,{\Lidx}-{4}\,{\Lidy}+{2}\,{\Lidz}+{3}\,{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licx}+{\Licx}+{\Licy}\xxx
+{\Ly}\,{\Licy}+{4}\,{\Lx}\,{\Licy}-{\Lx}\,{\Libx}+{\Lx^2}\,{\Libx}-{\Lx}\,{\Ly}\,{\Libx}-{1\over 3}\,{\pi^2}\,{\Libx}-{\Ly}\,{\Liby}\xxx
-{1\over 2}\,{\Lx}\,{\Ly^3}-{17\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}-{35\over 36}\,{\Lx}\,{\pi^2}+{\Lx^2}\,{\Ly^2}+{3\over 8}\,{\Lx^2}\,{\pi^2}+{11\over 24}\,{\Lx^2}\,{\Ly}+{1\over 2}\,{\Lx}\,{\Ly^2}-{71\over 72}\,{\Ly}\,{\pi^2}\xxx
-{29\over 36}\,{\Lx^3}+{73\over 18}\,{\Lx^2}-{1\over 6}\,{\Lx^4}+{3\over 8}\,{\Ly^2}\,{\pi^2}+{73\over 18}\,{\pi^2}+{37\over 120}\,{\pi^4}+{1\over 6}\,{\Ly^4}+{73\over 18}\,{\Ly^2}-{59\over 72}\,{\Ly^3}\xxx
-{73\over 9}\,{\Lx}\,{\Ly}+{5\over 6}\,{\Lx^3}\,{\Ly}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{2}\,{\Lidx}-{2}\,{\Lidy}-{2}\,{\Lidz}-{4}\,{\Licx}-{2}\,{\Lx}\,{\Licx}+{6}\,{\Ly}\,{\Licx}+{2}\,{\Licy}\xxx
+{2}\,{\Ly}\,{\Licy}+{2}\,{\Lx}\,{\Licy}-{2}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx^2}\,{\Libx}+{1\over 3}\,{\pi^2}\,{\Libx}+{4}\,{\Lx}\,{\Libx}-{2}\,{\Ly}\,{\Liby}\xxx
+{2}\,{\zeta_3}-{25\over 36}\,{\Lx}\,{\pi^2}+{1\over 12}\,{\Ly^4}-{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 4}\,{\Lx^2}\,{\pi^2}+{271\over 36}\,{\Ly^2}-{17\over 9}\,{\Ly^3}+{1\over 2}\,{\Lx^2}\,{\Ly^2}+{65\over 18}\,{\Lx^2}\xxx
-{1\over 12}\,{\Lx^4}+{1\over 4}\,{\Ly^2}\,{\pi^2}+{2}\,{\Lx}\,{\Ly^2}+{64\over 9}\,{\Lx}-{64\over 9}\,{\Ly}+{115\over 18}\,{\pi^2}+{1\over 12}\,{\pi^4}-{401\over 36}\,{\Lx}\,{\Ly}+{2\over 3}\,{\Lx^3}\,{\Ly}\xxx
+{8\over 3}\,{\Lx^2}\,{\Ly}-{77\over 36}\,{\Ly}\,{\pi^2}-{19\over 9}\,{\Lx^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({3}\,{\Lidx}-{3}\,{\Lx}\,{\Licx}+{22\over 3}\,{\Licx}+{11\over 3}\,{\Licy}-{\pi^2}\,{\Libx}-{22\over 3}\,{\Lx}\,{\Libx}+{3\over 2}\,{\Lx^2}\,{\Libx}\xxx
-{11\over 3}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Ly}\,{\zeta_3}-{707\over 72}\,{\zeta_3}-{1\over 2}\,{\Lx}\,{\Ly^3}+{7\over 6}\,{\Lx}\,{\Ly^2}-{7\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{599\over 72}\,{\Ly^2}+{25\over 6}\,{\Lx}\,{\pi^2}\xxx
+{5\over 12}\,{\Ly^2}\,{\pi^2}+{1\over 8}\,{\Ly^4}+{2}\,{\Lx^2}\,{\pi^2}-{8\over 3}\,{\Lx^2}\,{\Ly}-{319\over 144}\,{\Ly}\,{\pi^2}+{2}\,{\Lx^2}+{\Lx^2}\,{\Ly^2}-{26\over 3}\,{\Lx}-{275\over 54}\,{\Ly}\xxx
+{163\over 16}\,{\pi^2}-{77\over 1440}\,{\pi^4}+{30659\over 1296}-{71\over 36}\,{\Ly^3}-{71\over 9}\,{\Lx}\,{\Ly}-{1\over 2}\,{\Lx^3}\,{\Ly}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\tos }\,{}\Biggl ({4}\,{\Licx}+{4}\,{\Licy}+{2}\,{\Lx}\,{\Libx}+{6}\,{\Libx}+{2}\,{\Ly}\,{\Liby}+{4}\,{\Lx}\,{\Ly}+{\Lx}\,{\Ly^2}\xxx
-{1\over 3}\,{\Lx}\,{\pi^2}-{1\over 4}\,{\Lx}+{1\over 4}\,{\Ly}-{2}\,{\Lx^2}+{3}\,{\Lx^2}\,{\Ly}+{1\over 3}\,{\Ly}\,{\pi^2}-{2\over 3}\,{\Lx^3}-{1\over 6}\,{\pi^2}+{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{3}\,{\Licx}-{\Ly}\,{\Libx}+{3}\,{\Lx}\,{\Libx}-{11\over 3}\,{\Libx}-{\Ly}\,{\Liby}-{1\over 2}\,{\zeta_3}+{3\over 4}\,{\Ly^2}-{9\over 4}\,{\Ly}\xxx
+{1\over 2}\,{\Lx^2}\,{\Ly}-{\Lx^3}+{5\over 6}\,{\Lx}\,{\pi^2}+{5\over 6}\,{\Ly}\,{\pi^2}-{35\over 9}\,{\Lx}+{49\over 54}+{83\over 48}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\Ly^2}-{20\over 3}\,{\Lx}\,{\Ly}+{\Lx^2}\Biggr ){}\xxx
+{7}\,{\tou }\,{\Lx}\xxx
+{\TTOSS }\,{}\Biggl ({5}\,{\Licx}+{5}\,{\Licy}+{\Lx}\,{\Libx}+{\Ly}\,{\Liby}-{3\over 4}\,{\Lx}\,{\Ly}+{3\over 8}\,{\Lx^2}+{3\over 8}\,{\Ly^2}+{1\over 2}\,{\Lx}\,{\Ly^2}\xxx
+{1\over 6}\,{\Ly}\,{\pi^2}-{2\over 3}\,{\Lx}\,{\pi^2}+{3\over 8}\,{\pi^2}+{3}\,{\Lx^2}\,{\Ly}-{5\over 6}\,{\Lx^3}\Biggr ){}\Biggr ){}\\
{C^{(2),[1]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({}-{6}\,{\Lidx}-{6}\,{\Lidy}+{4}\,{\Lx}\,{\Licx}-{3}\,{\Licx}-{\Ly}\,{\Licx}+{5}\,{\Ly}\,{\Licy}-{2}\,{\Lx}\,{\Licy}\xxx
-{3}\,{\Licy}+{3}\,{\Lx}\,{\Libx}-{2}\,{\Lx}\,{\Ly}\,{\Libx}-{\Lx^2}\,{\Libx}+{3}\,{\Ly}\,{\Liby}-{2}\,{\Ly^2}\,{\Liby}\xxx
-{\Lx}\,{\Ly}\,{\Liby}-{3\over 2}\,{\Lx^2}\,{\Ly^2}+{1\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\pi^2}+{5\over 4}\,{\Lx}\,{\Ly^2}+{5\over 24}\,{\Lx^2}\,{\pi^2}+{11\over 8}\,{\Lx^2}\,{\Ly}\xxx
-{1\over 6}\,{\Lx^3}\,{\Ly}+{5\over 24}\,{\Ly}\,{\pi^2}-{1\over 3}\,{\Lx^3}+{3\over 2}\,{\Lx^2}-{1\over 12}\,{\Lx^4}-{5\over 6}\,{\Lx}\,{\Ly^3}+{5\over 24}\,{\Ly^2}\,{\pi^2}\xxx
+{3\over 2}\,{\pi^2}+{19\over 40}\,{\pi^4}+{1\over 12}\,{\Ly^4}+{3\over 2}\,{\Ly^2}-{7\over 24}\,{\Ly^3}-{3}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{12}\,{\Lidx}-{12}\,{\Lidy}-{2}\,{\Ly}\,{\Licx}+{8}\,{\Lx}\,{\Licx}-{2}\,{\Licx}-{4}\,{\Lx}\,{\Licy}\xxx
-{2}\,{\Licy}+{10}\,{\Ly}\,{\Licy}-{2}\,{\Lx^2}\,{\Libx}-{4}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx}\,{\Libx}-{4}\,{\Ly^2}\,{\Liby}+{2}\,{\Ly}\,{\Liby}\xxx
-{2}\,{\Lx}\,{\Ly}\,{\Liby}-{3}\,{\Lx^2}\,{\Ly^2}+{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{5\over 12}\,{\Lx}\,{\pi^2}+{5}\,{\Lx}\,{\Ly^2}+{5\over 12}\,{\Lx^2}\,{\pi^2}-{\Lx^2}\,{\Ly}+{1\over 6}\,{\Ly^4}\xxx
+{3\over 4}\,{\Ly^2}-{1\over 3}\,{\Lx^3}+{3\over 2}\,{\Lx^2}-{1\over 6}\,{\Lx^4}-{5\over 3}\,{\Lx}\,{\Ly^3}+{5\over 12}\,{\Ly^2}\,{\pi^2}+{6}\,{\Lx}-{6}\,{\Ly}+{5\over 3}\,{\pi^2}\xxx
+{19\over 20}\,{\pi^4}-{7\over 3}\,{\Ly^3}-{9\over 4}\,{\Lx}\,{\Ly}-{1\over 3}\,{\Lx^3}\,{\Ly}-{23\over 12}\,{\Ly}\,{\pi^2}\Biggr ){}-{3\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\one}\,{}\Biggl ({}-{4}\,{\Lidx}-{8}\,{\Lidz}-{4}\,{\Lx}\,{\Licx}+{8}\,{\Ly}\,{\Licx}+{8}\,{\Ly}\,{\Licy}-{8}\,{\Lx}\,{\Licy}\xxx
+{8\over 3}\,{\pi^2}\,{\Libx}-{10}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx^2}\,{\Libx}-{4}\,{\Ly^2}\,{\Liby}-{2}\,{\Lx}\,{\Ly}\,{\Liby}
+{8}\,{\Lx}\,{\zeta_3}\xxx
-{5}\,{\Ly}\,{\zeta_3}-{15\over 4}\,{\zeta_3}-{7\over 24}\,{\Ly^4}+{59\over 8}\,{\Ly^2}+{9\over 2}\,{\Lx}\,{\Ly^2}+{17\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{2\over 3}\,{\Lx^3}\,{\Ly}-{3\over 2}\,{\Lx^2}\,{\pi^2}-{9\over 2}\,{\Lx}\,{\pi^2}\xxx
-{5\over 2}\,{\Ly}\,{\pi^2}-{13\over 2}\,{\Lx^2}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly^3}-{19\over 12}\,{\Ly^2}\,{\pi^2}-{189\over 16}\,{\Ly}+{59\over 48}\,{\pi^2}+{31\over 90}\,{\pi^4}+{511\over 64}-{9\over 4}\,{\Ly^3}-{8}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOSS }\,{}\Biggl ({3}\,{\Licx}+{3}\,{\Licy}-{3}\,{\Lx}\,{\Libx}-{3}\,{\Ly}\,{\Liby}-{\Lx}\,{\pi^2}-{1\over 2}\,{\Ly}\,{\pi^2}+{9\over 4}\,{\Lx}\,{\Ly}\xxx
-{1\over 2}\,{\Lx^3}-{9\over 8}\,{\Lx^2}-{3\over 2}\,{\Lx}\,{\Ly^2}-{9\over 8}\,{\pi^2}-{9\over 8}\,{\Ly^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({6}\,{\Licx}+{6}\,{\Licy}-{6}\,{\Lx}\,{\Libx}-{6}\,{\Ly}\,{\Liby}+{6}\,{\Lx}\,{\Ly}-{2}\,{\Lx}\,{\pi^2}-{3}\,{\Lx}\,{\Ly^2}-{5\over 2}\,{\pi^2}\xxx
-{3\over 4}\,{\Ly}-{3}\,{\Lx^2}-{3}\,{\Ly^2}-{\Ly}\,{\pi^2}+{3\over 4}\,{\Lx}-{\Lx^3}\Biggr ){}-{3}\,{\tou }\,{\Lx}\xxx
+{\one}\,{}\Biggl ({4}\,{\Licx}-{4}\,{\Lx}\,{\Libx}+{3}\,{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{3}\,{\zeta_3}-{5\over 2}\,{\pi^2}+{9}\,{\Lx}\,{\Ly}+{27\over 4}\,{\Ly}\xxx
+{\Lx^2}\,{\Ly}-{189\over 16}-{8}\,{\Lx}-{3\over 2}\,{\Lx}\,{\pi^2}-{9\over 4}\,{\Ly^2}-{5\over 2}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{D^{(2),[1]}_{++++}}&=&{\one}\,{}\Biggl ({1\over 3}\,{\Licx}-{1\over 3}\,{\Lx}\,{\Libx}-{49\over 36}\,{\zeta_3}-{1\over 6}\,{\Lx^2}\,{\Ly}-{1\over 24}\,{\Ly}\,{\pi^2}+{265\over 108}\,{\Lx}+{11\over 72}\,{\Lx}\,{\pi^2}\xxx
+{5\over 18}\,{\Lx^3}+{25\over 72}\,{\pi^2}-{37\over 36}\,{\Lx^2}+{25\over 108}\,{\Ly}-{455\over 108}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{1\over 2}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\Ly}-{11\over 18}\,{\Lx}-{11\over 12}\Biggr ){}\\
{E^{(2),[1]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({2\over 9}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\Ly^3}-{1\over 3}\,{\Lx^2}\,{\Ly}-{8\over 9}\,{\Ly^2}+{1\over 9}\,{\Ly}\,{\pi^2}+{16\over 9}\,{\Lx}\,{\Ly}-{8\over 9}\,{\Lx^2}+{2\over 9}\,{\Lx^3}-{8\over 9}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{4\over 3}\,{\Licx}-{2\over 3}\,{\Licy}+{4\over 3}\,{\Lx}\,{\Libx}+{2\over 3}\,{\Ly}\,{\Liby}-{11\over 36}\,{\zeta_3}+{223\over 108}\,{\Ly}-{1\over 3}\,{\Lx^2}\,{\Ly}+{2\over 9}\,{\Ly^3}\xxx
+{11\over 9}\,{\Lx}\,{\Ly}+{29\over 72}\,{\Ly}\,{\pi^2}-{41\over 24}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\Ly^2}-{29\over 18}\,{\Ly^2}+{29\over 12}\,{\Lx}+{1\over 3}\,{\Lx}\,{\pi^2}-{685\over 162}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{16\over 9}\,{\Lx}+{2\over 9}\,{\Ly^3}-{7\over 9}\,{\Lx^2}-{11\over 9}\,{\pi^2}+{16\over 9}\,{\Ly}-{2\over 3}\,{\Lx^2}\,{\Ly}+{4\over 9}\,{\Lx^3}+{4\over 9}\,{\Lx}\,{\pi^2}+{2\over 9}\,{\Ly}\,{\pi^2}\xxx
-{13\over 9}\,{\Ly^2}+{20\over 9}\,{\Lx}\,{\Ly}\Biggr ){}\xxx+{i\pi}\,{\one}\,{}\Biggl ({2\over 3}\,{\Libx}-{1\over 24}\,{\pi^2}+{223\over 108}+{2\over 3}\,{\Lx}\,{\Ly}-{\Lx^2}+{11\over 9}\,{\Lx}\Biggr ){}\\
{F^{(2),[1]}_{++++}}&=&{\one}\,{}\Biggl ({25\over 81}-{10\over 27}\,{\Lx}+{1\over 9}\,{\Lx^2}\Biggr ){}\\
{A^{(2),[2]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({3}\,{\Lidx}+{3}\,{\Lidy}+{1\over 2}\,{\Lidz}-{3\over 2}\,{\Licx}-{2}\,{\Ly}\,{\Licx}-{\Lx}\,{\Licx}-{3\over 2}\,{\Licy}\xxx
-{2}\,{\Ly}\,{\Licy}-{\Lx}\,{\Licy}+{3\over 2}\,{\Lx}\,{\Libx}-{1\over 12}\,{\pi^2}\,{\Libx}-{1\over 4}\,{\Lx^2}\,{\Libx}+{1\over 4}\,{\Ly^2}\,{\Liby}\xxx
+{3\over 2}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{7\over 12}\,{\Lx^2}\,{\Ly}-{7\over 8}\,{\Lx^2}\,{\Ly^2}+{7\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}+{13\over 36}\,{\Lx}\,{\pi^2}+{1\over 9}\,{\Lx^3}\xxx
-{37\over 36}\,{\Lx^2}+{1\over 24}\,{\Lx^4}+{5\over 9}\,{\Ly}\,{\pi^2}-{1\over 6}\,{\Ly^2}\,{\pi^2}-{37\over 36}\,{\pi^2}-{7\over 36}\,{\pi^4}-{37\over 36}\,{\Ly^2}+{11\over 36}\,{\Ly^3}+{37\over 18}\,{\Lx}\,{\Ly}-{1\over 6}\,{\Lx^3}\,{\Ly}\xxx
-{1\over 6}\,{\Lx^2}\,{\pi^2}\Biggr ){}-{1\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\tos}\,{}\Biggl ({3}\,{\Lidx}+{3}\,{\Lidy}+{4}\,{\Lidz}+{\Lx}\,{\Licx}-{4}\,{\Ly}\,{\Licx}-{3\over 2}\,{\Licx}+{\Lx}\,{\Licy}\xxx
-{9\over 2}\,{\Licy}-{4}\,{\Ly}\,{\Licy}-{1\over 2}\,{\Lx^2}\,{\Libx}+{3\over 2}\,{\Lx}\,{\Libx}-{2\over 3}\,{\pi^2}\,{\Libx}+{1\over 2}\,{\Ly^2}\,{\Liby}\xxx
-{\Lx}\,{\Ly}\,{\Liby}+{9\over 2}\,{\Ly}\,{\Liby}+{1\over 2}\,{\zeta_3}-{1\over 12}\,{\Lx^2}\,{\pi^2}+{5\over 12}\,{\Lx^2}\,{\Ly}+{89\over 18}\,{\Lx}\,{\Ly}
-{1\over 2}\,{\Lx}\,{\Ly^3}\xxx
-{95\over 36}\,{\Ly^2}+{19\over 36}\,{\Ly^3}-{\Lx^2}\,{\Ly^2}+{1\over 8}\,{\Ly^4}-{1\over 24}\,{\Lx^4}+{1\over 2}\,{\Lx}\,{\Ly^2}+{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{5\over 9}\,{\Lx}\,{\pi^2}-{32\over 9}\,{\Lx}\xxx
-{1\over 12}\,{\Ly^2}\,{\pi^2}-{22\over 9}\,{\pi^2}-{11\over 90}\,{\pi^4}+{1\over 6}\,{\Lx^3}\,{\Ly}+{32\over 9}\,{\Ly}+{49\over 36}\,{\Ly}\,{\pi^2}+{5\over 9}\,{\Lx^3}-{83\over 36}\,{\Lx^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Lidx}+{4}\,{\Lidy}+{\Lidz}+{\Lx}\,{\Licx}-{29\over 6}\,{\Licx}-{10\over 3}\,{\Licy}-{3}\,{\Ly}\,{\Licy}\xxx
-{2}\,{\Lx}\,{\Ly}\,{\Libx}+{29\over 6}\,{\Lx}\,{\Libx}+{1\over 2}\,{\Lx^2}\,{\Libx}-{1\over 6}\,{\pi^2}\,{\Libx}-{\Lx}\,{\Ly}\,{\Liby}+{1\over 2}\,{\Ly^2}\,{\Liby}\xxx
+{10\over 3}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Lx}\,{\zeta_3}+{4}\,{\Ly}\,{\zeta_3}+{43\over 72}\,{\zeta_3}+{289\over 144}\,{\Lx}\,{\pi^2}-{241\over 72}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 24}\,{\Lx^2}\,{\pi^2}\xxx
+{11\over 18}\,{\Ly^3}+{7\over 12}\,{\Lx^3}\,{\Ly}+{11\over 12}\,{\Lx}\,{\Ly^2}-{9\over 8}\,{\Lx^2}\,{\Ly^2}+{203\over 72}\,{\Lx}\,{\Ly}-{7\over 12}\,{\Lx}\,{\Ly^3}+{5\over 8}\,{\Ly^2}\,{\pi^2}+{23\over 9}\,{\Lx}\xxx
+{1673\over 432}\,{\Ly}-{2}\,{\pi^2}-{109\over 1440}\,{\pi^4}-{23213\over 5184}+{5\over 12}\,{\Lx^2}\,{\Ly}+{55\over 72}\,{\Ly}\,{\pi^2}+{7\over 9}\,{\Lx^3}-{31\over 12}\,{\Lx^2}-{1\over 8}\,{\Lx^4}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({}-{\tou }\,{\Lx}+{\tos}\,{}\Biggl ({}-{3}\,{\Licx}-{3}\,{\Licy}-{3}\,{\Libx}+{1\over 6}\,{\Lx^3}-{3\over 2}\,{\Lx}-{1\over 2}\,{\Lx^2}\,{\Ly}+{3\over 2}\,{\Ly}\xxx
-{\Lx}\,{\Ly^2}-{7\over 6}\,{\pi^2}-{2}\,{\Ly^2}+{1\over 3}\,{\Ly}\,{\pi^2}+{1\over 3}\,{\Ly^3}+{1\over 6}\,{\Lx}\,{\pi^2}-{1\over 2}\,{\Lx^2}+{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}-{3}\,{\Licy}+{3\over 2}\,{\Libx}+{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{7\over 2}\,{\zeta_3}-{5\over 12}\,{\Lx^3}-{59\over 48}\,{\pi^2}-{5\over 12}\,{\Ly^3}\xxx
+{409\over 432}+{13\over 8}\,{\Ly}+{1\over 4}\,{\Ly}\,{\pi^2}-{5\over 12}\,{\Lx}\,{\pi^2}-{3\over 2}\,{\Lx^2}-{3\over 4}\,{\Ly^2}+{2}\,{\Lx^2}\,{\Ly}+{3}\,{\Lx}\,{\Ly}-{9\over 8}\,{\Lx}+{1\over 2}\,{\Lx}\,{\Ly^2}\Biggr ){}\xxx
+{\TTOSS }\,{}\Biggl ({}-{3}\,{\Licx}-{3}\,{\Licy}-{3\over 4}\,{\Lx^2}+{1\over 3}\,{\Lx^3}-{1\over 2}\,{\Lx}\,{\Ly^2}-{3\over 4}\,{\pi^2}-{\Lx^2}\,{\Ly}+{1\over 6}\,{\Ly}\,{\pi^2}\xxx
+{1\over 6}\,{\Ly^3}+{1\over 3}\,{\Lx}\,{\pi^2}-{3\over 4}\,{\Ly^2}+{3\over 2}\,{\Lx}\,{\Ly}\Biggr ){}\Biggr ){}\\
{B^{(2),[2]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({2}\,{\Lidx}+{2}\,{\Lidy}+{5\over 2}\,{\Licx}-{\Lx}\,{\Licx}+{5\over 2}\,{\Licy}-{2}\,{\Ly}\,{\Licy}+{\Lx}\,{\Licy}\xxx
-{5\over 2}\,{\Lx}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Libx}+{\Lx}\,{\Ly}\,{\Liby}+{\Ly^2}\,{\Liby}-{5\over 2}\,{\Ly}\,{\Liby}-{1\over 8}\,{\Lx^2}\,{\pi^2}-{3\over 2}\,{\Lx}\,{\Ly^2}\xxx
-{43\over 24}\,{\Lx^2}\,{\Ly}+{2\over 3}\,{\Lx}\,{\Ly^3}-{1\over 8}\,{\Ly^2}\,{\pi^2}+{127\over 18}\,{\Lx}\,{\Ly}-{1\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}+{4\over 9}\,{\Lx}\,{\pi^2}-{127\over 36}\,{\Lx^2}+{1\over 24}\,{\Lx^4}\xxx
+{25\over 72}\,{\Ly}\,{\pi^2}+{31\over 36}\,{\Lx^3}-{127\over 36}\,{\pi^2}-{31\over 180}\,{\pi^4}+{5\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 8}\,{\Ly^4}-{127\over 36}\,{\Ly^2}+{55\over 72}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({3}\,{\Lidx}-{4}\,{\Lidy}+{4}\,{\Lidz}+{3}\,{\Lx}\,{\Licx}-{2\over 3}\,{\Licx}-{5}\,{\Ly}\,{\Licx}-{1\over 3}\,{\Licy}\xxx
+{5}\,{\Lx}\,{\Licy}-{2}\,{\Ly}\,{\Licy}+{8}\,{\Lx}\,{\Ly}\,{\Libx}-{\pi^2}\,{\Libx}-{5\over 2}\,{\Lx^2}\,{\Libx}+{2\over 3}\,{\Lx}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Liby}\xxx
+{2}\,{\Ly^2}\,{\Liby}+{1\over 3}\,{\Ly}\,{\Liby}-{5}\,{\Lx}\,{\zeta_3}+{467\over 72}\,{\zeta_3}+{5}\,{\Ly}\,{\zeta_3}-{1\over 8}\,{\Lx^2}\,{\pi^2}-{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 12}\,{\Lx}\,{\pi^2}\xxx
-{83\over 9}\,{\Ly^2}+{4\over 3}\,{\Lx^2}\,{\Ly}+{653\over 72}\,{\Lx}\,{\Ly}+{1\over 24}\,{\Ly^4}+{5\over 4}\,{\Lx}\,{\Ly^3}+{103\over 36}\,{\Ly^3}+{31\over 8}\,{\Lx^2}\,{\Ly^2}+{26\over 3}\,{\Lx}+{49\over 6}\,{\Ly}\xxx
-{1\over 24}\,{\Ly^2}\,{\pi^2}-{53\over 480}\,{\pi^4}-{30659\over 1296}-{1\over 4}\,{\Lx^3}\,{\Ly}-{751\over 144}\,{\pi^2}-{61\over 12}\,{\Lx}\,{\Ly^2}+{49\over 18}\,{\Ly}\,{\pi^2}-{2}\,{\Lx^2}\Biggr ){}-{1\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\tos}\,{}\Biggl ({4}\,{\Lidx}+{4}\,{\Lidy}+{4}\,{\Licx}-{2}\,{\Lx}\,{\Licx}+{2}\,{\Lx}\,{\Licy}-{4}\,{\Ly}\,{\Licy}+{4}\,{\Licy}\xxx
-{4}\,{\Lx}\,{\Libx}+{4}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Liby}-{4}\,{\Ly}\,{\Liby}+{2}\,{\Ly^2}\,{\Liby}-{6}\,{\Lx}\,{\Ly^2}\xxx
-{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 4}\,{\Ly^4}+{4\over 3}\,{\Lx}\,{\Ly^3}-{1\over 4}\,{\Ly^2}\,{\pi^2}-{1\over 4}\,{\Lx^2}\,{\pi^2}-{5\over 6}\,{\Lx^2}\,{\Ly}+{11\over 36}\,{\Lx}\,{\pi^2}-{65\over 36}\,{\Lx^2}\xxx
+{1\over 12}\,{\Lx^4}+{5\over 2}\,{\Lx^2}\,{\Ly^2}+{11\over 9}\,{\Lx^3}-{59\over 9}\,{\Lx}+{59\over 9}\,{\Ly}-{71\over 18}\,{\pi^2}-{31\over 90}\,{\pi^4}-{44\over 9}\,{\Ly^2}+{53\over 18}\,{\Ly^3}\xxx
+{241\over 36}\,{\Lx}\,{\Ly}+{73\over 36}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({}-{\tou }\,{\Lx}\xxx+{\one}\,{}\Biggl ({}-{2}\,{\Licx}+{3}\,{\Licy}+{\Lx}\,{\Libx}-{2}\,{\Ly}\,{\Libx}+{1\over 3}\,{\Libx}-{4}\,{\Ly}\,{\Liby}-{25\over 6}\,{\Lx}\,{\Ly}\xxx
+{365\over 72}\,{\Lx}+{11\over 12}\,{\Lx^3}-{\Lx}\,{\Ly^2}+{7\over 12}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Ly^2}+{5\over 12}\,{\Ly^3}+{5\over 4}\,{\pi^2}+{13\over 6}-{5\over 2}\,{\Lx^2}\,{\Ly}+{\Lx^2}\xxx
-{31\over 8}\,{\Ly}+{3\over 4}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{2}\,{\Licx}-{2}\,{\Licy}+{2}\,{\Lx}\,{\Libx}+{2}\,{\Ly}\,{\Liby}-{5\over 4}\,{\Ly}-{6}\,{\Lx}\,{\Ly}+{2\over 3}\,{\Lx^3}\xxx
+{5\over 2}\,{\pi^2}+{\Lx}\,{\pi^2}+{2}\,{\Lx}\,{\Ly^2}+{3}\,{\Ly^2}+{5\over 4}\,{\Lx}+{3}\,{\Lx^2}-{\Lx^2}\,{\Ly}-{1\over 3}\,{\Ly^3}\Biggr ){}\xxx
+{\TTOSS }\,{}\Biggl ({}-{\Licx}-{\Licy}+{\Lx}\,{\Libx}+{\Ly}\,{\Liby}+{9\over 8}\,{\pi^2}+{9\over 8}\,{\Ly^2}+{1\over 3}\,{\Lx^3}-{1\over 6}\,{\Ly^3}+{9\over 8}\,{\Lx^2}\xxx
+{\Lx}\,{\Ly^2}+{1\over 2}\,{\Lx}\,{\pi^2}-{1\over 2}\,{\Lx^2}\,{\Ly}-{9\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\Biggr ){}\\
{C^{(2),[2]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({2}\,{\Lidx}+{2}\,{\Lidy}+{1\over 2}\,{\Lidz}+{\Licx}-{\Lx}\,{\Licx}+{\Licy}-{2}\,{\Ly}\,{\Licy}+{\Lx}\,{\Licy}\xxx
-{\Lx}\,{\Libx}+{1\over 4}\,{\Lx^2}\,{\Libx}+{\Lx}\,{\Ly}\,{\Libx}-{1\over 12}\,{\pi^2}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}-{\Ly}\,{\Liby}\xxx
+{3\over 4}\,{\Ly^2}\,{\Liby}-{1\over 4}\,{\Lx}\,{\Ly^2}-{1\over 24}\,{\Ly^2}\,{\pi^2}-{5\over 8}\,{\Lx^2}\,{\Ly}-{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\Ly^3}-{\Lx^2}+{1\over 24}\,{\Lx^4}\xxx
-{1\over 8}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx^3}-{\pi^2}-{3\over 20}\,{\pi^4}+{7\over 8}\,{\Lx^2}\,{\Ly^2}-{\Ly^2}+{1\over 24}\,{\Ly^3}+{2}\,{\Lx}\,{\Ly}-{1\over 24}\,{\Lx^2}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Lidx}+{3}\,{\Lidz}-{3}\,{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licx}+{3}\,{\Lx}\,{\Licy}-{3}\,{\Ly}\,{\Licy}+{4}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
-{5\over 6}\,{\pi^2}\,{\Libx}-{\Lx^2}\,{\Libx}+{3\over 2}\,{\Ly^2}\,{\Liby}+{\Lx}\,{\Ly}\,{\Liby}+{15\over 4}\,{\zeta_3}-{3}\,{\Lx}\,{\zeta_3}+{1\over 2}\,{\Lx^2}\,{\pi^2}+{1\over 8}\,{\Ly^4}\xxx
+{7\over 12}\,{\Ly^2}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\pi^2}-{1\over 3}\,{\Lx^3}\,{\Ly}-{\Lx}\,{\Ly}\,{\pi^2}+{\Ly}\,{\pi^2}+{4}\,{\Lx}\,{\Ly}-{3\over 2}\,{\Lx}\,{\Ly^2}+{11\over 4}\,{\Lx^2}\,{\Ly^2}+{93\over 16}\,{\Ly}\xxx
-{71\over 48}\,{\pi^2}-{17\over 180}\,{\pi^4}-{511\over 64}-{25\over 8}\,{\Ly^2}+{3\over 4}\,{\Ly^3}\Biggr ){}+{1\over 2}\,{\tou }\,{\Lx^2}\xxx
+{\tos}\,{}\Biggl ({4}\,{\Lidx}+{4}\,{\Lidy}+{\Lidz}+{1\over 2}\,{\Licx}-{2}\,{\Lx}\,{\Licx}+{2}\,{\Lx}\,{\Licy}-{4}\,{\Ly}\,{\Licy}\xxx
+{1\over 2}\,{\Licy}+{1\over 2}\,{\Lx^2}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Libx}-{1\over 6}\,{\pi^2}\,{\Libx}-{1\over 2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Ly}\,{\Liby}\xxx
+{\Lx}\,{\Ly}\,{\Liby}+{3\over 2}\,{\Ly^2}\,{\Liby}+{1\over 2}\,{\zeta_3}-{1\over 12}\,{\Lx}\,{\pi^2}-{3\over 4}\,{\Ly^2}-{3\over 2}\,{\Lx}\,{\Ly^2}-{1\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 4}\,{\Lx^2}\,{\Ly}\xxx
-{1\over 12}\,{\Ly^2}\,{\pi^2}+{1\over 12}\,{\Lx^4}+{7\over 4}\,{\Lx^2}\,{\Ly^2}+{3\over 4}\,{\Ly^3}+{1\over 3}\,{\Lx}\,{\Ly^3}-{3}\,{\Lx}+{3}\,{\Ly}-{7\over 6}\,{\pi^2}-{3\over 10}\,{\pi^4}+{7\over 4}\,{\Lx}\,{\Ly}\xxx
-{1\over 12}\,{\Lx^2}\,{\pi^2}+{2\over 3}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx^3}-{\Lx^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOSS }\,{}\Biggl ({}-{\Licx}-{\Licy}+{\Lx}\,{\Libx}+{\Ly}\,{\Liby}+{3\over 8}\,{\pi^2}-{3\over 4}\,{\Lx}\,{\Ly}+{1\over 3}\,{\Lx}\,{\pi^2}\xxx
+{3\over 8}\,{\Lx^2}+{1\over 6}\,{\Lx^3}+{1\over 6}\,{\Ly}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^2}+{3\over 8}\,{\Ly^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{2}\,{\Licx}-{2}\,{\Licy}+{2}\,{\Lx}\,{\Libx}+{2}\,{\Ly}\,{\Liby}+{2\over 3}\,{\Lx}\,{\pi^2}+{\Lx^2}+{5\over 6}\,{\pi^2}+{1\over 4}\,{\Ly}\xxx
+{1\over 3}\,{\Lx^3}+{\Lx}\,{\Ly^2}+{\Ly^2}-{1\over 4}\,{\Lx}+{1\over 3}\,{\Ly}\,{\pi^2}-{2}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tou}\,{\Lx}\xxx+{\one}\,{}\Biggl ({}-{\Licx}+{\Lx}\,{\Libx}-{\Ly}\,{\Libx}-{\Ly}\,{\Liby}-{3}\,{\zeta_3}+{4}\,{\Lx}+{\pi^2}-{9\over 4}\,{\Ly}+{1\over 2}\,{\Lx}\,{\pi^2}\xxx
-{1\over 2}\,{\Lx^2}\,{\Ly}+{5\over 6}\,{\Ly}\,{\pi^2}+{93\over 16}-{1\over 2}\,{\Lx}\,{\Ly^2}-{3}\,{\Lx}\,{\Ly}+{3\over 4}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{D^{(2),[2]}_{++++}}&=&{\TTOSS }\,{}\Biggl ({4\over 9}\,{\Lx^2}+{4\over 9}\,{\Ly^2}-{1\over 18}\,{\Ly^3}-{1\over 18}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx^2}\,{\Ly}+{4\over 9}\,{\pi^2}-{1\over 9}\,{\Lx^3}-{1\over 9}\,{\Lx}\,{\pi^2}-{8\over 9}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{2\over 9}\,{\Lx^3}+{7\over 18}\,{\Lx^2}-{10\over 9}\,{\Lx}\,{\Ly}+{13\over 18}\,{\Ly^2}+{8\over 9}\,{\Lx}+{1\over 3}\,{\Lx^2}\,{\Ly}-{1\over 9}\,{\Ly}\,{\pi^2}-{8\over 9}\,{\Ly}-{1\over 9}\,{\Ly^3}\xxx
-{2\over 9}\,{\Lx}\,{\pi^2}+{11\over 18}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({1\over 3}\,{\Licx}+{1\over 3}\,{\Licy}-{1\over 3}\,{\Lx}\,{\Libx}-{1\over 3}\,{\Ly}\,{\Liby}+{37\over 36}\,{\zeta_3}+{37\over 36}\,{\Lx^2}-{149\over 108}\,{\Ly}-{23\over 72}\,{\Lx}\,{\pi^2}\xxx
-{11\over 18}\,{\Lx}\,{\Ly}+{29\over 36}\,{\Ly^2}-{1\over 6}\,{\Lx}\,{\Ly^2}+{11\over 24}\,{\pi^2}-{5\over 18}\,{\Lx^3}+{1\over 3}\,{\Lx^2}\,{\Ly}-{265\over 108}\,{\Lx}+{455\over 108}-{1\over 9}\,{\Ly^3}-{5\over 36}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({}-{25\over 108}+{1\over 24}\,{\pi^2}\Biggr ){}\\
{E^{(2),[2]}_{++++}}&=&{\one}\,{}\Biggl ({2\over 3}\,{\Licx}+{1\over 3}\,{\Licy}-{2\over 3}\,{\Lx}\,{\Libx}-{1\over 3}\,{\Ly}\,{\Liby}+{23\over 36}\,{\zeta_3}+{1\over 6}\,{\Lx^2}\,{\Ly}+{29\over 36}\,{\Ly^2}-{11\over 18}\,{\Lx}\,{\Ly}\xxx
-{29\over 12}\,{\Lx}+{685\over 162}-{1\over 6}\,{\Lx}\,{\Ly^2}-{2\over 9}\,{\Ly}\,{\pi^2}-{11\over 12}\,{\Ly}-{1\over 9}\,{\Ly^3}+{65\over 72}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\TTOSS }\,{}\Biggl ({4\over 9}\,{\Lx^2}+{4\over 9}\,{\Ly^2}-{1\over 18}\,{\Ly^3}-{1\over 18}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx^2}\,{\Ly}+{4\over 9}\,{\pi^2}-{1\over 9}\,{\Lx^3}-{1\over 9}\,{\Lx}\,{\pi^2}-{8\over 9}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{2\over 9}\,{\Lx^3}+{7\over 18}\,{\Lx^2}-{10\over 9}\,{\Lx}\,{\Ly}+{13\over 18}\,{\Ly^2}+{8\over 9}\,{\Lx}+{1\over 3}\,{\Lx^2}\,{\Ly}-{1\over 9}\,{\Ly}\,{\pi^2}-{8\over 9}\,{\Ly}-{1\over 9}\,{\Ly^3}\xxx
-{2\over 9}\,{\Lx}\,{\pi^2}+{11\over 18}\,{\pi^2}\Biggr ){}\xxx+{i\pi}\,{\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{1\over 2}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\Ly}-{11\over 18}\,{\Lx}-{11\over 12}\Biggr ){}\\
{F^{(2),[2]}_{++++}}&=&{\one}\,{}\Biggl ({10\over 27}\,{\Lx}-{1\over 9}\,{\Lx^2}-{25\over 81}\Biggr ){} 
\end{eqnarray}
\begin{eqnarray}
{A^{(2),[1]}_{u++++}}&=&{\TTOSS }\,{}\Biggl ({3\over 2}\,{\Lidz}-{\Ly}\,{\Licx}+{\Lx}\,{\Licx}-{\Ly}\,{\Licy}+{\Lx}\,{\Licy}-{1\over 4}\,{\Lx^2}\,{\Libx}+{\Lx}\,{\Ly}\,{\Libx}\xxx
-{1\over 4}\,{\pi^2}\,{\Libx}+{1\over 4}\,{\Ly^2}\,{\Liby}+{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{11\over 240}\,{\pi^4}+{16\over 9}\,{\pi^2}+{5\over 8}\,{\Lx^2}\,{\Ly}-{5\over 12}\,{\Lx}\,{\Ly^3}\xxx
+{1\over 8}\,{\Lx^2}\,{\pi^2}-{29\over 72}\,{\Ly}\,{\pi^2}+{1\over 8}\,{\Ly^2}\,{\pi^2}+{5\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 2}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 4}\,{\Lx^3}\,{\Ly}-{32\over 9}\,{\Lx}\,{\Ly}+{7\over 24}\,{\Lx}\,{\Ly^2}\xxx
-{37\over 72}\,{\Lx}\,{\pi^2}+{5\over 48}\,{\Ly^4}-{37\over 72}\,{\Lx^3}+{1\over 16}\,{\Lx^4}+{16\over 9}\,{\Lx^2}+{16\over 9}\,{\Ly^2}-{29\over 72}\,{\Ly^3}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{1\over 2}\,{\Licx}-{1\over 2}\,{\Licy}+{1\over 2}\,{\Lx}\,{\Libx}+{1\over 2}\,{\Ly}\,{\Liby}+{3\over 2}\,{\zeta_3}-{13\over 6}\,{\Lx}\,{\Ly}+{\Lx}\,{\Ly^2}\xxx
-{3\over 4}\,{\Lx^2}\,{\Ly}+{1\over 6}\,{\Lx^2}-{1\over 4}\,{\Ly^3}+{32\over 9}\,{\Lx}-{32\over 9}\,{\Ly}+{2}\,{\Ly^2}+{43\over 36}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\pi^2}+{1\over 3}\,{\Lx^3}-{1\over 12}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{1\over 2}\,{\Lidz}+{4\over 3}\,{\Licx}+{4\over 3}\,{\Licy}+{1\over 12}\,{\pi^2}\,{\Libx}+{\Lx}\,{\Ly}\,{\Libx}-{1\over 4}\,{\Lx^2}\,{\Libx}\xxx
-{4\over 3}\,{\Lx}\,{\Libx}+{1\over 4}\,{\Ly^2}\,{\Liby}+{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}-{4\over 3}\,{\Ly}\,{\Liby}+{2}\,{\Lx}\,{\zeta_3}+{173\over 72}\,{\zeta_3}+{3\over 2}\,{\Ly}\,{\zeta_3}\xxx
+{47\over 1440}\,{\pi^4}+{23213\over 5184}+{17\over 12}\,{\pi^2}-{15\over 16}\,{\Ly}\,{\pi^2}-{1\over 12}\,{\Lx}\,{\Ly^3}+{227\over 144}\,{\Lx}-{55\over 9}\,{\Ly}-{1\over 4}\,{\Lx^3}\,{\Ly}+{1\over 8}\,{\Ly^2}\,{\pi^2}\xxx
+{\Lx^2}\,{\Ly^2}-{1\over 24}\,{\Lx^2}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{23\over 9}\,{\Lx}\,{\Ly}+{7\over 24}\,{\Lx}\,{\Ly^2}-{7\over 8}\,{\Lx}\,{\pi^2}-{1\over 24}\,{\Lx^2}\,{\Ly}+{1\over 16}\,{\Ly^4}\xxx
-{37\over 72}\,{\Lx^3}+{1\over 48}\,{\Lx^4}+{28\over 9}\,{\Lx^2}+{101\over 36}\,{\Ly^2}-{5\over 8}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({7\over 2}\,{\zeta_3}+{409\over 432}-{11\over 48}\,{\pi^2}\Biggr ){}\\
{B^{(2),[1]}_{u++++}}&=&{}-{5\over 2}\,{\uot }\,{\Ly^2}\xxx+{\tos}\,{}\Biggl ({6}\,{\Lidx}+{6}\,{\Lidy}+{6}\,{\Lidz}-{6}\,{\Ly}\,{\Licx}+{3\over 2}\,{\Licx}-{9\over 2}\,{\Licy}-{6}\,{\Ly}\,{\Licy}\xxx
-{\pi^2}\,{\Libx}-{3\over 2}\,{\Lx}\,{\Libx}+{9\over 2}\,{\Ly}\,{\Liby}+{11\over 2}\,{\zeta_3}-{37\over 9}\,{\Lx}+{1\over 9}\,{\pi^2}-{3\over 4}\,{\Lx}\,{\pi^2}+{37\over 9}\,{\Ly}\xxx
+{7\over 12}\,{\Lx}\,{\Ly}+{\Lx}\,{\Ly^2}-{1\over 4}\,{\pi^4}+{3\over 2}\,{\Lx^2}\,{\Ly}+{11\over 12}\,{\Ly}\,{\pi^2}-{2}\,{\Lx}\,{\Ly^3}+{1\over 2}\,{\Ly^4}-{5\over 6}\,{\Lx^3}+{17\over
12}\,{\Lx^2}\xxx
-{2}\,{\Ly^2}-{2\over 3}\,{\Ly^3}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({8}\,{\Lidx}+{8}\,{\Lidy}+{11\over 2}\,{\Lidz}-{5}\,{\Ly}\,{\Licx}+{\Licx}-{2}\,{\Lx}\,{\Licx}+{\Licy}\xxx
-{7}\,{\Ly}\,{\Licy}-{2}\,{\Lx}\,{\Ly}\,{\Libx}-{\Lx}\,{\Libx}-{11\over 12}\,{\pi^2}\,{\Libx}+{3\over 4}\,{\Lx^2}\,{\Libx}-{\Ly}\,{\Liby}\xxx
-{3\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{1\over 4}\,{\Ly^2}\,{\Liby}-{61\over 144}\,{\pi^4}-{5\over 4}\,{\Lx}\,{\Ly^3}-{14\over 9}\,{\pi^2}-{1\over 4}\,{\Lx^2}\,{\pi^2}+{17\over 36}\,{\Ly}\,{\pi^2}-{1\over 4}\,{\Ly^2}\,{\pi^2}\xxx
-{11\over 4}\,{\Lx^2}\,{\Ly^2}+{3\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}+{11\over 12}\,{\Lx^3}\,{\Ly}+{28\over 9}\,{\Lx}\,{\Ly}-{5\over 24}\,{\Lx}\,{\Ly^2}+{89\over 72}\,{\Lx}\,{\pi^2}-{5\over 2}\,{\Lx^2}\,{\Ly}+{17\over 48}\,{\Ly^4}\xxx
+{101\over 72}\,{\Lx^3}-{3\over 16}\,{\Lx^4}-{14\over 9}\,{\Lx^2}-{14\over 9}\,{\Ly^2}+{23\over 36}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Lidx}-{2}\,{\Lidy}-{5\over 2}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{\Lx}\,{\Licx}-{19\over 6}\,{\Licx}-{3}\,{\Lx}\,{\Licy}\xxx
-{77\over 6}\,{\Licy}+{4}\,{\Ly}\,{\Licy}+{5\over 12}\,{\pi^2}\,{\Libx}+{19\over 6}\,{\Lx}\,{\Libx}+{3\over 4}\,{\Lx^2}\,{\Libx}-{5}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
+{77\over 6}\,{\Ly}\,{\Liby}-{7\over 4}\,{\Ly^2}\,{\Liby}-{5\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{7\over 2}\,{\Lx}\,{\zeta_3}+{217\over 72}\,{\zeta_3}-{3}\,{\Ly}\,{\zeta_3}-{41\over 9}\,{\Ly}\xxx
-{271\over 1440}\,{\pi^4}+{30659\over 1296}-{725\over 144}\,{\pi^2}+{1\over 4}\,{\Lx^2}\,{\pi^2}+{7\over 12}\,{\Lx^3}\,{\Ly}-{\Ly^2}\,{\pi^2}+{19\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}-{271\over 54}\,{\Lx}\xxx
+{49\over 36}\,{\Lx}\,{\Ly}+{31\over 8}\,{\Lx}\,{\Ly^2}+{83\over 48}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Lx^2}\,{\Ly}-{13\over 18}\,{\Ly}\,{\pi^2}+{1\over 4}\,{\Lx}\,{\Ly^3}-{19\over 4}\,{\Lx^2}\,{\Ly^2}+{1\over 48}\,{\Ly^4}\xxx
+{89\over 72}\,{\Lx^3}-{1\over 16}\,{\Lx^4}-{403\over 72}\,{\Lx^2}+{14\over 9}\,{\Ly^2}-{47\over 36}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOSS }\,{}\Biggl ({}-{7}\,{\Licx}-{7}\,{\Licy}+{\Lx}\,{\Libx}+{\Ly}\,{\Liby}+{1\over 2}\,{\Lx^2}\,{\Ly}+{3\over 8}\,{\pi^2}+{4\over 3}\,{\Ly}\,{\pi^2}\xxx
+{3\over 8}\,{\Lx^2}+{3\over 8}\,{\Ly^2}+{7\over 6}\,{\Ly^3}+{1\over 6}\,{\Lx}\,{\pi^2}-{3\over 4}\,{\Lx}\,{\Ly}-{3}\,{\Lx}\,{\Ly^2}\Biggr ){}-{5}\,{\uot }\,{\Ly}\xxx
+{\tos}\,{}\Biggl ({}-{6}\,{\Licx}-{6}\,{\Licy}-{6}\,{\Libx}-{3}\,{\Lx}\,{\Ly^2}-{1\over 4}\,{\Lx^2}+{\Ly}\,{\pi^2}-{1\over 4}\,{\Lx}+{1\over 2}\,{\Lx}\,{\Ly}\xxx
-{1\over 12}\,{\pi^2}-{13\over 4}\,{\Ly^2}+{\Ly^3}+{1\over 4}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}+{\Licy}-{\Lx}\,{\Libx}-{29\over 3}\,{\Libx}-{\Ly}\,{\Liby}+{1\over 2}\,{\zeta_3}+{275\over 54}+{1\over 8}\,{\Lx^2}-{5\over 2}\,{\Lx}\xxx
+{5\over 6}\,{\Ly^3}-{11\over 144}\,{\pi^2}-{7\over 4}\,{\Lx}\,{\Ly}-{\Lx}\,{\Ly^2}-{37\over 8}\,{\Ly^2}+{293\over 36}\,{\Ly}+{1\over 2}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Ly}\,{\pi^2}\Biggr ){}\Biggr ){}\\
{C^{(2),[1]}_{u++++}}&=&{\tos }\,{}\Biggl ({}-{2}\,{\Licx}-{2}\,{\Licy}+{2}\,{\Lx}\,{\Libx}+{2}\,{\Ly}\,{\Liby}-{6}\,{\zeta_3}-{10\over 3}\,{\pi^2}-{6}\,{\Lx}+{6}\,{\Ly}+{3\over 4}\,{\Lx}\,{\Ly^2}\xxx
+{1\over 3}\,{\Ly^3}+{33\over 4}\,{\Lx}\,{\Ly}-{1\over 2}\,{\Lx^2}\,{\Ly}+{7\over 12}\,{\Ly}\,{\pi^2}+{2\over 3}\,{\Lx}\,{\pi^2}-{15\over 4}\,{\Lx^2}+{3\over 4}\,{\Lx^3}-{9\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({}-{6}\,{\Lidx}-{6}\,{\Lidy}-{6}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{3}\,{\Licx}+{\Lx}\,{\Licx}-{5}\,{\Lx}\,{\Licy}\xxx
-{3}\,{\Licy}+{8}\,{\Ly}\,{\Licy}+{1\over 2}\,{\Lx}\,{\Ly}\,{\Libx}+{\pi^2}\,{\Libx}+{3}\,{\Lx}\,{\Libx}-{\Lx^2}\,{\Libx}+{3\over 2}\,{\Lx}\,{\Ly}\,{\Liby}\xxx
+{3}\,{\Ly}\,{\Liby}-{2}\,{\Ly^2}\,{\Liby}+{1\over 6}\,{\Lx}\,{\Ly^3}-{9\over 2}\,{\pi^2}+{1\over 24}\,{\Lx^2}\,{\pi^2}+{7\over 24}\,{\pi^4}+{1\over 24}\,{\Ly^2}\,{\pi^2}+{\Lx^2}\,{\Ly^2}\xxx
+{1\over 2}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 6}\,{\Lx^3}\,{\Ly}+{9}\,{\Lx}\,{\Ly}-{5\over 8}\,{\Lx}\,{\Ly^2}-{11\over 24}\,{\Lx}\,{\pi^2}+{13\over 4}\,{\Lx^2}\,{\Ly}+{5\over 6}\,{\Ly}\,{\pi^2}-{1\over 6}\,{\Ly^4}\xxx
-{23\over 24}\,{\Lx^3}+{1\over 6}\,{\Lx^4}-{9\over 2}\,{\Lx^2}-{9\over 2}\,{\Ly^2}+{1\over 3}\,{\Ly^3}\Biggr ){}-{3\over 2}\,{\uot }\,{\Ly^2}\xxx
+{\one}\,{}\Biggl ({6}\,{\Lidx}-{2}\,{\Lidy}+{10}\,{\Lidz}-{6}\,{\Ly}\,{\Licx}+{3}\,{\Lx}\,{\Licx}+{\Licx}+{\Licy}-{4}\,{\Ly}\,{\Licy}\xxx
+{9}\,{\Lx}\,{\Licy}-{13\over 3}\,{\pi^2}\,{\Libx}+{19\over 2}\,{\Lx}\,{\Ly}\,{\Libx}-{\Lx}\,{\Libx}-{\Lx^2}\,{\Libx}-{\Ly}\,{\Liby}\xxx
+{9\over 2}\,{\Lx}\,{\Ly}\,{\Liby}-{7}\,{\Lx}\,{\zeta_3}+{4}\,{\Ly}\,{\zeta_3}-{39\over 4}\,{\zeta_3}+{6}\,{\Ly}+{247\over 360}\,{\pi^4}+{511\over 64}-{269\over 48}\,{\pi^2}-{5\over 8}\,{\Lx^2}\,{\pi^2}\xxx
-{1\over 3}\,{\Lx^3}\,{\Ly}-{29\over 24}\,{\Ly^2}\,{\pi^2}+{17\over 2}\,{\Lx^2}\,{\Ly^2}-{11\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}+{93\over 16}\,{\Lx}+{29\over 4}\,{\Lx}\,{\Ly}+{11\over 8}\,{\Lx}\,{\Ly^2}-{7\over 8}\,{\Lx}\,{\pi^2}\xxx
+{3\over 4}\,{\Lx^2}\,{\Ly}-{19\over 4}\,{\Ly}\,{\pi^2}-{3\over 2}\,{\Lx}\,{\Ly^3}+{1\over 3}\,{\Ly^4}-{13\over 24}\,{\Lx^3}+{1\over 24}\,{\Lx^4}+{1\over 8}\,{\Lx^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\TTOSS }\,{}\Biggl ({3}\,{\Licx}+{3}\,{\Licy}-{3}\,{\Lx}\,{\Libx}-{3}\,{\Ly}\,{\Liby}-{9\over 8}\,{\Lx^2}-{\Ly}\,{\pi^2}-{9\over 8}\,{\Ly^2}\xxx
+{9\over 4}\,{\Lx}\,{\Ly}-{3\over 2}\,{\Lx^2}\,{\Ly}-{9\over 8}\,{\pi^2}-{1\over 2}\,{\Ly^3}-{1\over 2}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{3\over 2}\,{\Lx}\,{\Ly}+{3\over 4}\,{\Lx^2}+{3\over 4}\,{\Ly^2}+{3\over 4}\,{\Lx}-{3\over 4}\,{\Ly}+{1\over 4}\,{\pi^2}\Biggr ){}-{3}\,{\uot }\,{\Ly}\xxx
+{\one}\,{}\Biggl ({}-{3}\,{\Licx}+{5}\,{\Licy}+{3}\,{\Lx}\,{\Libx}-{2}\,{\Ly}\,{\Libx}-{7}\,{\Ly}\,{\Liby}-{3}\,{\zeta_3}-{3\over 8}\,{\Lx^2}\xxx
-{3\over 2}\,{\Lx}\,{\pi^2}+{189\over 16}+{29\over 4}\,{\Ly}+{15\over 8}\,{\Ly^2}-{1\over 6}\,{\Ly}\,{\pi^2}+{15\over 2}\,{\Lx}-{3}\,{\Lx}\,{\Ly^2}-{5\over 8}\,{\pi^2}+{21\over 4}\,{\Lx}\,{\Ly}+{1\over
2}\,{\Ly^3}\Biggr ){}\Biggr ){}\xxx\\
{D^{(2),[1]}_{u++++}}&=&{\tos }\,{}\Biggl ({}-{1\over 2}\,{\Ly^2}+{8\over 9}\,{\Ly}-{5\over 18}\,{\pi^2}-{1\over 6}\,{\Lx^2}-{8\over 9}\,{\Lx}+{2\over 3}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({1\over 9}\,{\Ly}\,{\pi^2}-{4\over 9}\,{\pi^2}-{4\over 9}\,{\Lx^2}+{1\over 9}\,{\Ly^3}+{8\over 9}\,{\Lx}\,{\Ly}-{4\over 9}\,{\Ly^2}+{1\over 18}\,{\Lx^3}+{1\over 18}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licx}-{1\over 3}\,{\Licy}+{1\over 3}\,{\Lx}\,{\Libx}+{1\over 3}\,{\Ly}\,{\Liby}-{37\over 36}\,{\zeta_3}-{13\over 12}\,{\Ly^2}+{1\over 18}\,{\Lx^3}-{7\over 24}\,{\pi^2}\xxx
+{5\over 24}\,{\Ly}\,{\pi^2}+{361\over 108}\,{\Ly}+{1\over 6}\,{\Lx}\,{\pi^2}+{1\over 6}\,{\Ly^3}+{7\over 18}\,{\Lx}\,{\Ly}+{1\over 36}\,{\Lx}-{1\over 6}\,{\Lx}\,{\Ly^2}-{455\over 108}+{1\over 6}\,{\Lx^2}\,{\Ly}-{19\over 36}\,{\Lx^2}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({}-{25\over 108}+{1\over 24}\,{\pi^2}\Biggr ){}\\
{E^{(2),[1]}_{u++++}}&=&{\tos }\,{}\Biggl ({}-{4\over 3}\,{\Lx}\,{\Ly}-{16\over 9}\,{\Ly}+{\Ly^2}+{1\over 3}\,{\Lx^2}+{5\over 9}\,{\pi^2}+{16\over 9}\,{\Lx}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({1\over 3}\,{\Lx}\,{\Ly^2}+{8\over 9}\,{\pi^2}-{1\over 9}\,{\Lx^3}+{8\over 9}\,{\Ly^2}-{2\over 9}\,{\Ly}\,{\pi^2}-{16\over 9}\,{\Lx}\,{\Ly}+{8\over 9}\,{\Lx^2}-{2\over 9}\,{\Ly^3}-{1\over 9}\,{\Lx}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({2\over 3}\,{\Licx}+{4\over 3}\,{\Licy}-{2\over 3}\,{\Lx}\,{\Libx}-{4\over 3}\,{\Ly}\,{\Liby}-{59\over 36}\,{\zeta_3}+{23\over 36}\,{\Ly}-{7\over 9}\,{\Lx}\,{\Ly}-{1\over 3}\,{\Lx^2}\,{\Ly}\xxx
-{31\over 108}\,{\Lx}-{1\over 9}\,{\Ly}\,{\pi^2}+{1\over 9}\,{\Ly^2}-{1\over 9}\,{\Lx^3}+{2\over 9}\,{\Ly^3}-{7\over 24}\,{\Lx}\,{\pi^2}+{19\over 18}\,{\Lx^2}+{85\over 72}\,{\pi^2}-{685\over 162}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({2\over 3}\,{\Libx}-{5\over 72}\,{\pi^2}-{11\over 9}\,{\Ly}-{223\over 108}+{\Ly^2}\Biggr ){}\\
{F^{(2),[1]}_{u++++}}&=&{\one}\,{}\Biggl ({1\over 9}\,{\Ly^2}+{25\over 81}-{10\over 27}\,{\Ly}\Biggr ){}\\
{A^{(2),[2]}_{u++++}}&=&{\TTOSS }\,{}\Biggl ({}-{8}\,{\Lidx}-{8}\,{\Lidy}-{5}\,{\Lidz}+{5}\,{\Ly}\,{\Licx}+{2}\,{\Lx}\,{\Licx}+{1\over 2}\,{\Licx}+{1\over 2}\,{\Licy}\xxx
+{7}\,{\Ly}\,{\Licy}+{5\over 6}\,{\pi^2}\,{\Libx}-{1\over 2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}-{1\over 2}\,{\Ly}\,{\Liby}-{1\over 2}\,{\Ly^2}\,{\Liby}-{5\over 4}\,{\pi^2}\xxx
+{17\over 40}\,{\pi^4}+{3\over 2}\,{\Lx}\,{\Ly^3}+{1\over 8}\,{\Lx^2}\,{\pi^2}+{5\over 24}\,{\Ly}\,{\pi^2}+{1\over 8}\,{\Ly^2}\,{\pi^2}+{1\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 6}\,{\Lx^3}\,{\Ly}\xxx
+{5\over 2}\,{\Lx}\,{\Ly}-{3\over 4}\,{\Lx}\,{\Ly^2}-{1\over 12}\,{\Lx}\,{\pi^2}+{1\over 8}\,{\Lx^2}\,{\Ly}-{5\over 12}\,{\Ly^4}-{5\over 4}\,{\Lx^2}-{5\over 4}\,{\Ly^2}+{7\over 24}\,{\Ly^3}\Biggr ){}+{3\over 2}\,{\uot }\,{\Ly^2}\xxx
+{\tos}\,{}\Biggl ({}-{6}\,{\Lidx}-{6}\,{\Lidy}-{6}\,{\Lidz}+{6}\,{\Ly}\,{\Licx}-{2}\,{\Licx}+{4}\,{\Licy}+{6}\,{\Ly}\,{\Licy}\xxx
+{2}\,{\Lx}\,{\Libx}+{\pi^2}\,{\Libx}-{4}\,{\Ly}\,{\Liby}-{5}\,{\zeta_3}-{\Lx^2}-{11\over 4}\,{\Ly^2}+{3\over 4}\,{\Lx^2}\,{\Ly}+{13\over 12}\,{\Ly^3}-{5\over 2}\,{\Lx}\,{\Ly^2}\xxx
+{15\over 4}\,{\Lx}\,{\Ly}+{5\over 12}\,{\Lx}\,{\pi^2}-{29\over 12}\,{\pi^2}+{1\over 4}\,{\pi^4}-{1\over 2}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Ly^4}+{2}\,{\Lx}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Lidx}+{3}\,{\Lidy}+{\Lidz}+{2}\,{\Lx}\,{\Licx}-{\Licx}+{\Lx}\,{\Licy}+{25\over 3}\,{\Licy}\xxx
-{2}\,{\Ly}\,{\Licy}+{\Lx}\,{\Libx}-{1\over 2}\,{\Lx^2}\,{\Libx}-{1\over 2}\,{\pi^2}\,{\Libx}-{25\over 3}\,{\Ly}\,{\Liby}-{665\over 72}\,{\zeta_3}
+{1\over 2}\,{\Ly}\,{\zeta_3}\xxx-{9\over 2}\,{\Lx}\,{\zeta_3}-{23213\over 5184}+{31\over 72}\,{\pi^2}+{223\over 1440}\,{\pi^4}-{409\over 432}\,{\Lx}+{23\over 9}\,{\Ly}-{5\over 12}\,{\Lx^3}\,{\Ly}-{3\over 4}\,{\Ly^2}\,{\pi^2}+{3\over 8}\,{\Lx^2}\,{\Ly^2}\xxx
+{\Lx^2}\,{\pi^2}-{11\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}+{19\over 8}\,{\Lx}\,{\Ly}-{8\over 3}\,{\Lx}\,{\Ly^2}+{23\over 48}\,{\Lx}\,{\pi^2}-{1\over 8}\,{\Lx^2}\,{\Ly}-{53\over 144}\,{\Ly}\,{\pi^2}+{1\over 12}\,{\Lx}\,{\Ly^3}\xxx
-{1\over 8}\,{\Ly^4}-{49\over 12}\,{\Ly^2}+{113\over 72}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({3}\,{\uot }\,{\Ly} 
+{\tos}\,{}\Biggl ({6}\,{\Licx}+{6}\,{\Licy}+{6}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Ly}-{\Ly}\,{\pi^2}-{1\over 4}\,{\Lx^2}+{7\over 4}\,{\Lx}-{7\over 4}\,{\Ly}\xxx
-{1\over 12}\,{\pi^2}+{11\over 4}\,{\Ly^2}-{\Ly^3}+{3}\,{\Lx}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({2}\,{\Licx}-{\Licy}-{\Lx}\,{\Libx}+{28\over 3}\,{\Libx}-{\Ly}\,{\Libx}-{\Ly}\,{\Liby}-{4}\,{\zeta_3}+{19\over 8}\,{\Lx}-{1673\over 432}\xxx
+{11\over 4}\,{\Lx}\,{\Ly}-{1\over 18}\,{\pi^2}-{1\over 12}\,{\Ly^3}+{1\over 4}\,{\Lx}\,{\pi^2}-{5\over 8}\,{\Lx^2}-{\Lx^2}\,{\Ly}-{5\over 12}\,{\Lx^3}-{329\over 72}\,{\Ly}+{35\over 8}\,{\Ly^2}-{7\over 12}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({7}\,{\Licx}+{7}\,{\Licy}-{\Lx}\,{\Libx}-{\Ly}\,{\Liby}-{7\over 6}\,{\Ly}\,{\pi^2}+{3\over 8}\,{\Lx^2}-{1\over 6}\,{\Lx^3}+{3\over 8}\,{\pi^2}+{3\over 8}\,{\Ly^2}\xxx
-{1\over 3}\,{\Lx}\,{\pi^2}+{5\over 2}\,{\Lx}\,{\Ly^2}-{\Ly^3}-{3\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\Biggr ){}\\
{B^{(2),[2]}_{u++++}}&=&{\TTOSS }\,{}\Biggl ({4}\,{\Lidx}+{4}\,{\Lidy}+{3\over 2}\,{\Lidz}-{2}\,{\Lx}\,{\Licx}+{1\over 2}\,{\Licx}+{1\over 2}\,{\Licy}-{4}\,{\Ly}\,{\Licy}\xxx
+{2}\,{\Lx}\,{\Licy}-{1\over 2}\,{\Lx}\,{\Libx}-{1\over 4}\,{\pi^2}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Ly}\,{\Libx}+{3\over 4}\,{\Lx^2}\,{\Libx}-{1\over 2}\,{\Ly}\,{\Liby}\xxx
+{5\over 4}\,{\Ly^2}\,{\Liby}-{37\over 144}\,{\pi^4}+{127\over 36}\,{\pi^2}+{1\over 12}\,{\Lx}\,{\Ly^3}+{1\over 4}\,{\Lx^3}\,{\Ly}-{1\over 24}\,{\Ly^2}\,{\pi^2}+{1\over 2}\,{\Lx^2}\,{\Ly^2}-{1\over 24}\,{\Lx^2}\,{\pi^2}\xxx
-{1\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}-{127\over 18}\,{\Lx}\,{\Ly}+{11\over 12}\,{\Lx}\,{\Ly^2}-{7\over 18}\,{\Lx}\,{\pi^2}-{1\over 4}\,{\Lx^2}\,{\Ly}-{7\over 9}\,{\Ly}\,{\pi^2}+{1\over 16}\,{\Ly^4}-{11\over 36}\,{\Lx^3}\xxx
+{1\over 48}\,{\Lx^4}+{127\over 36}\,{\Lx^2}+{127\over 36}\,{\Ly^2}-{25\over 36}\,{\Ly^3}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({5\over 2}\,{\Licx}+{5\over 2}\,{\Licy}-{5\over 2}\,{\Lx}\,{\Libx}-{5\over 2}\,{\Ly}\,{\Liby}+{3\over 2}\,{\zeta_3}-{1\over 3}\,{\Ly^3}-{\Lx^2}\,{\Ly}+{53\over 18}\,{\pi^2}\xxx
+{21\over 4}\,{\Ly^2}+{17\over 12}\,{\Lx^2}-{1\over 4}\,{\Lx}\,{\Ly^2}-{2\over 3}\,{\Ly}\,{\pi^2}-{7\over 12}\,{\Lx}\,{\pi^2}-{1\over 12}\,{\Lx^3}+{32\over 9}\,{\Lx}-{20\over
3}\,{\Lx}\,{\Ly}-{32\over 9}\,{\Ly}\Biggr ){}\xxx
+{2}\,{\uot }\,{\Ly^2}\xxx
+{\one}\,{}\Biggl ({}-{9\over 2}\,{\Lidz}-{3}\,{\Lx}\,{\Licx}+{7\over 3}\,{\Licx}+{2}\,{\Ly}\,{\Licx}-{4}\,{\Lx}\,{\Licy}+{\Ly}\,{\Licy}+{8\over 3}\,{\Licy}\xxx
+{3\over 4}\,{\Lx^2}\,{\Libx}-{7\over 3}\,{\Lx}\,{\Libx}+{11\over 4}\,{\pi^2}\,{\Libx}-{5\over 2}\,{\Lx}\,{\Ly}\,{\Libx}-{8\over 3}\,{\Ly}\,{\Liby}+{5\over 4}\,{\Ly^2}\,{\Liby}\xxx
-{\Lx}\,{\Ly}\,{\Liby}-{2}\,{\Ly}\,{\zeta_3}+{2}\,{\Lx}\,{\zeta_3}+{527\over 72}\,{\zeta_3}+{25\over 18}\,{\Lx}+{325\over 48}\,{\pi^2}-{661\over 1440}\,{\pi^4}+{46\over 9}\,{\Ly}-{3\over 4}\,{\Lx^2}\,{\pi^2}\xxx
+{29\over 12}\,{\Ly^2}\,{\pi^2}-{30659\over 1296}+{23\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 3}\,{\Lx^3}\,{\Ly}-{337\over 72}\,{\Lx}\,{\Ly}-{5\over 2}\,{\Lx}\,{\Ly^2}-{2\over 3}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Lx^2}\,{\Ly}\xxx
+{187\over 36}\,{\Ly}\,{\pi^2}+{2\over 3}\,{\Lx}\,{\Ly^3}-{19\over 8}\,{\Lx^2}\,{\Ly^2}-{3\over 16}\,{\Ly^4}-{7\over 18}\,{\Lx^3}+{1\over 48}\,{\Lx^4}+{125\over 72}\,{\Lx^2}-{5\over 18}\,{\Ly^2}+{13\over 36}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\tos }\,{}\Biggl ({}-{2}\,{\Lx}+{2}\,{\Ly}\Biggr ){}+{4}\,{\uot }\,{\Ly}\xxx
+{\one}\,{}\Biggl ({}-{\Licx}-{3}\,{\Licy}+{2}\,{\Ly}\,{\Libx}+{1\over 3}\,{\Libx}+{6}\,{\Ly}\,{\Liby}-{9\over 2}\,{\Lx}\,{\Ly}-{39\over 8}\,{\Lx}+{11\over 12}\,{\Ly}\,{\pi^2}\xxx
+{\Lx^2}\,{\Ly}+{3\over 4}\,{\Lx^2}-{49\over 6}+{1\over 4}\,{\Lx}\,{\pi^2}-{\Ly^2}+{5\over 2}\,{\Lx}\,{\Ly^2}+{5\over 12}\,{\Lx^3}-{13\over 12}\,{\Ly^3}-{509\over 72}\,{\Ly}+{17\over 18}\,{\pi^2}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({}-{2}\,{\Licx}-{2}\,{\Licy}+{2}\,{\Lx}\,{\Libx}+{2}\,{\Ly}\,{\Liby}+{1\over 6}\,{\Lx^3}+{1\over 2}\,{\Ly}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^2}\xxx
+{1\over 6}\,{\Ly^3}+{1\over 2}\,{\Lx}\,{\pi^2}+{1\over 2}\,{\Lx^2}\,{\Ly}\Biggr ){}\Biggr ){}\\
{C^{(2),[2]}_{u++++}}&=&{\TTOSS }\,{}\Biggl ({2}\,{\Lidx}+{2}\,{\Lidy}+{5\over 2}\,{\Lidz}-{\Ly}\,{\Licx}+{\Licx}+{\Licy}-{3}\,{\Ly}\,{\Licy}+{2}\,{\Lx}\,{\Licy}\xxx
-{5\over 12}\,{\pi^2}\,{\Libx}-{\Lx}\,{\Libx}+{1\over 4}\,{\Lx^2}\,{\Libx}+{3\over 4}\,{\Ly^2}\,{\Liby}-{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}-{\Ly}\,{\Liby}-{59\over 720}\,{\pi^4}\xxx
+{2}\,{\pi^2}-{5\over 4}\,{\Lx^2}\,{\Ly}+{5\over 24}\,{\Lx}\,{\pi^2}+{5\over 12}\,{\Lx^3}\,{\Ly}-{1\over 12}\,{\Lx}\,{\Ly^3}-{1\over 4}\,{\Lx^2}\,{\Ly^2}-{1\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 3}\,{\Ly}\,{\pi^2}\xxx
-{4}\,{\Lx}\,{\Ly}+{3\over 8}\,{\Lx}\,{\Ly^2}+{1\over 16}\,{\Ly^4}+{3\over 8}\,{\Lx^3}-{1\over 16}\,{\Lx^4}+{2}\,{\Lx^2}+{2}\,{\Ly^2}-{1\over 6}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{2}\,{\Lidx}+{\Lidy}-{7\over 2}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{\Lx}\,{\Licx}-{1\over 2}\,{\Licx}-{3}\,{\Lx}\,{\Licy}\xxx
-{1\over 2}\,{\Licy}+{\Ly}\,{\Licy}+{19\over 12}\,{\pi^2}\,{\Libx}+{1\over 2}\,{\Lx}\,{\Libx}+{1\over 4}\,{\Lx^2}\,{\Libx}-{3}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
+{1\over 2}\,{\Ly}\,{\Liby}+{1\over 4}\,{\Ly^2}\,{\Liby}-{3\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{4}\,{\Lx}\,{\zeta_3}+{25\over 4}\,{\zeta_3}-{\Ly}\,{\zeta_3}-{3}\,{\Ly}-{163\over 720}\,{\pi^4}-{511\over 64}\xxx
+{97\over 48}\,{\pi^2}+{1\over 6}\,{\Lx^2}\,{\pi^2}+{1\over 12}\,{\Lx^3}\,{\Ly}+{5\over 12}\,{\Ly^2}\,{\pi^2}+{5\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}-{45\over 16}\,{\Lx}-{15\over 4}\,{\Lx}\,{\Ly}-{3\over 8}\,{\Lx}\,{\Ly^2}\xxx
+{5\over 24}\,{\Lx}\,{\pi^2}-{1\over 4}\,{\Lx^2}\,{\Ly}+{19\over 12}\,{\Ly}\,{\pi^2}+{7\over 12}\,{\Lx}\,{\Ly^3}-{11\over 4}\,{\Lx^2}\,{\Ly^2}-{5\over 48}\,{\Ly^4}+{5\over 24}\,{\Lx^3}-{1\over 48}\,{\Lx^4}+{5\over 8}\,{\Lx^2}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({1\over 2}\,{\Licx}+{1\over 2}\,{\Licy}-{1\over 2}\,{\Lx}\,{\Libx}-{1\over 2}\,{\Ly}\,{\Liby}+{5\over 2}\,{\zeta_3}+{3\over 2}\,{\pi^2}-{1\over 12}\,{\Lx}\,{\pi^2}-{15\over 4}\,{\Lx}\,{\Ly}\xxx
+{3}\,{\Lx}-{1\over 6}\,{\Lx^3}-{1\over 6}\,{\Ly^3}+{2}\,{\Ly^2}-{3}\,{\Ly}+{7\over 4}\,{\Lx^2}-{1\over 4}\,{\Ly}\,{\pi^2}\Biggr ){}+{1\over 2}\,{\uot }\,{\Ly^2}\xxx
+{i\pi}\,{}\Biggl ({\TTOSS }\,{}\Biggl ({}-{\Licx}-{\Licy}+{\Lx}\,{\Libx}+{\Ly}\,{\Liby}+{3\over 8}\,{\pi^2}-{3\over 4}\,{\Lx}\,{\Ly}+{1\over 6}\,{\Ly^3}+{1\over 2}\,{\Lx^2}\,{\Ly}\xxx
+{1\over 6}\,{\Lx}\,{\pi^2}+{3\over 8}\,{\Lx^2}+{1\over 3}\,{\Ly}\,{\pi^2}+{3\over 8}\,{\Ly^2}\Biggr ){}\xxx
+{\uot}\,{\Ly}+{\tos}\,{}\Biggl ({1\over 2}\,{\Lx}\,{\Ly}+{1\over 4}\,{\Ly}-{1\over 12}\,{\pi^2}-{1\over 4}\,{\Lx}-{1\over 4}\,{\Ly^2}-{1\over 4}\,{\Lx^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Licx}-{2}\,{\Licy}-{\Lx}\,{\Libx}+{\Ly}\,{\Libx}+{3}\,{\Ly}\,{\Liby}+{3}\,{\zeta_3}+{3\over 2}\,{\Lx}\,{\Ly^2}+{1\over 24}\,{\pi^2}\xxx
-{5\over 8}\,{\Ly^2}+{1\over 8}\,{\Lx^2}+{1\over 2}\,{\Lx}\,{\pi^2}-{15\over 4}\,{\Ly}-{7\over 4}\,{\Lx}\,{\Ly}-{5\over 2}\,{\Lx}-{93\over 16}-{1\over 6}\,{\Ly^3}\Biggr ){}\Biggr ){}\\
{D^{(2),[2]}_{u++++}}&=&{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licy}+{1\over 3}\,{\Ly}\,{\Liby}+{49\over 36}\,{\zeta_3}-{1\over 24}\,{\Lx}\,{\pi^2}+{25\over 108}\,{\Lx}-{5\over 18}\,{\Ly^3}-{25\over
72}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\Ly^2}\xxx
+{455\over 108}-{11\over 72}\,{\Ly}\,{\pi^2}-{265\over 108}\,{\Ly}+{37\over 36}\,{\Ly^2}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{149\over 108}-{1\over 2}\,{\Ly^2}+{11\over 18}\,{\Ly}-{1\over 36}\,{\pi^2}\Biggr ){}\\
{E^{(2),[2]}_{u++++}}&=&{\tos }\,{}\Biggl ({}-{1\over 2}\,{\Ly^2}+{8\over 9}\,{\Ly}-{5\over 18}\,{\pi^2}-{1\over 6}\,{\Lx^2}-{8\over 9}\,{\Lx}+{2\over 3}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\TTOSS}\,{}\Biggl ({1\over 9}\,{\Ly}\,{\pi^2}-{4\over 9}\,{\pi^2}-{4\over 9}\,{\Lx^2}+{1\over 9}\,{\Ly^3}+{8\over 9}\,{\Lx}\,{\Ly}-{4\over 9}\,{\Ly^2}+{1\over 18}\,{\Lx^3}+{1\over 18}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licx}-{2\over 3}\,{\Licy}+{1\over 3}\,{\Lx}\,{\Libx}+{2\over 3}\,{\Ly}\,{\Liby}+{47\over 36}\,{\zeta_3}+{1\over 18}\,{\Lx^3}-{1\over 9}\,{\Ly^3}+{1\over 18}\,{\Ly}\,{\pi^2}\xxx
+{1\over 6}\,{\Lx^2}\,{\Ly}+{7\over 18}\,{\Lx}\,{\Ly}-{1\over 18}\,{\Ly^2}+{685\over 162}-{19\over 36}\,{\Lx^2}+{1\over 36}\,{\Lx}-{13\over 24}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\pi^2}-{55\over 36}\,{\Ly}\Biggr ){}\xxx+{i\pi}\,{\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}-{1\over 2}\,{\Ly^2}+{11\over 18}\,{\Ly}+{11\over 12}+{1\over 18}\,{\pi^2}\Biggr ){}\\
{F^{(2),[2]}_{u++++}}&=&{\one}\,{}\Biggl ({}-{1\over 9}\,{\Ly^2}-{25\over 81}+{10\over 27}\,{\Ly}\Biggr ){}
\end{eqnarray}
\begin{eqnarray}
{A^{(2),[1]}_{u+--+}}&=&{\tos }\,{}\Biggl ({}-{3}\,{\Lx}\,{\Ly}+{3\over 2}\,{\pi^2}+{3\over 2}\,{\Ly^2}+{3\over 2}\,{\Lx^2}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({}-{3}\,{\Lidx}-{3}\,{\Lidy}-{3}\,{\Lidz}+{3}\,{\Ly}\,{\Licy}-{3}\,{\Lx}\,{\Licy}+{1\over 2}\,{\pi^2}\,{\Libx}+{3}\,{\Lx}\,{\zeta_3}\xxx
-{3}\,{\Ly}\,{\zeta_3}+{1\over 2}\,{\Lx}\,{\Ly^3}+{1\over 30}\,{\pi^4}-{3\over 4}\,{\Lx^2}\,{\Ly^2}+{1\over 4}\,{\Ly^2}\,{\pi^2}+{\Lx}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{3}\,{\Lidx}-{3}\,{\Lidy}-{3}\,{\Lidz}-{3}\,{\Licx}-{3}\,{\Lx}\,{\Licy}+{3}\,{\Ly}\,{\Licy}-{3}\,{\Licy}\xxx
+{3}\,{\Lx}\,{\Libx}+{1\over 2}\,{\pi^2}\,{\Libx}+{3}\,{\Ly}\,{\Liby}-{3}\,{\Ly}\,{\zeta_3}+{3}\,{\Lx}\,{\zeta_3}+{3\over 2}\,{\Lx^2}\,{\Ly}-{3\over 4}\,{\Lx^2}\,{\Ly^2}+{1\over 2}\,{\Lx}\,{\Ly^3}\xxx
-{1\over 2}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\pi^2}+{1\over 2}\,{\Ly^3}+{1\over 30}\,{\pi^4}+{1\over 4}\,{\Ly^2}\,{\pi^2}+{\Ly}\,{\pi^2}+{\Lx}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({\Lidz}+{\Lx}\,{\Licx}+{11\over 6}\,{\Licx}-{\Ly}\,{\Licx}+{\Lx}\,{\Licy}-{\Ly}\,{\Licy}+{11\over 6}\,{\Licy}\xxx
-{1\over 2}\,{\Lx^2}\,{\Libx}-{11\over 6}\,{\Lx}\,{\Libx}-{1\over 6}\,{\pi^2}\,{\Libx}+{2}\,{\Lx}\,{\Ly}\,{\Libx}-{11\over 6}\,{\Ly}\,{\Liby}+{1\over 2}\,{\Ly^2}\,{\Liby}\xxx
+{\Lx}\,{\Ly}\,{\Liby}+{3\over 2}\,{\Ly}\,{\zeta_3}+{2}\,{\Lx}\,{\zeta_3}+{65\over 72}\,{\zeta_3}-{95\over 48}\,{\Lx}+{7\over 2}\,{\pi^2}+{113\over 1440}\,{\pi^4}-{23\over 9}\,{\Ly}+{1\over 12}\,{\Lx^2}\,{\pi^2}\xxx
+{1\over 4}\,{\Ly^2}\,{\pi^2}+{23213\over 5184}-{2\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx^3}\,{\Ly}-{125\over 18}\,{\Lx}\,{\Ly}-{5\over 12}\,{\Lx}\,{\Ly^2}-{31\over 18}\,{\Lx}\,{\pi^2}+{4\over 3}\,{\Lx^2}\,{\Ly}\xxx
-{181\over 144}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\Ly^3}+{9\over 4}\,{\Lx^2}\,{\Ly^2}+{1\over 6}\,{\Ly^4}-{49\over 36}\,{\Lx^3}+{1\over 12}\,{\Lx^4}+{56\over 9}\,{\Lx^2}+{49\over 12}\,{\Ly^2}-{7\over 9}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({7\over 2}\,{\zeta_3}+{409\over 432}-{11\over 48}\,{\pi^2}\Biggr ){}\\
{B^{(2),[1]}_{u+--+}}&=&{\UUOTT }\,{}\Biggl ({4}\,{\Lidx}+{2}\,{\Lidy}+{4}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{2}\,{\Ly}\,{\Licy}+{5}\,{\Lx}\,{\Licy}-{\Licy}\xxx
-{3\over 2}\,{\Lx}\,{\Ly}\,{\Libx}-{1\over 3}\,{\pi^2}\,{\Libx}-{\Ly^2}\,{\Liby}+{\Ly}\,{\Liby}-{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}-{5}\,{\Lx}\,{\zeta_3}+{\zeta_3}\xxx
+{2}\,{\Ly}\,{\zeta_3}-{29\over 36}\,{\Ly^3}+{73\over 18}\,{\Ly^2}+{1\over 8}\,{\Lx}\,{\Ly^2}+{1\over 2}\,{\Lx^2}\,{\Ly^2}-{5\over 6}\,{\Lx}\,{\Ly^3}-{19\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}-{19\over 24}\,{\Ly^2}\,{\pi^2}\xxx
-{53\over 36}\,{\Ly}\,{\pi^2}-{1\over 45}\,{\pi^4}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{7\over 2}\,{\Ly^2}-{7\over 2}\,{\Lx^2}+{7}\,{\Lx}\,{\Ly}-{7\over 2}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({2}\,{\Lidx}-{2}\,{\Lidy}+{2}\,{\Lidz}+{4}\,{\Ly}\,{\Licx}+{6}\,{\Licx}+{4}\,{\Licy}+{4}\,{\Lx}\,{\Licy}\xxx
+{2}\,{\Ly}\,{\Licy}-{3}\,{\Lx}\,{\Ly}\,{\Libx}+{1\over 3}\,{\pi^2}\,{\Libx}-{6}\,{\Lx}\,{\Libx}-{2}\,{\Ly^2}\,{\Liby}-{4}\,{\Ly}\,{\Liby}\xxx
-{\Lx}\,{\Ly}\,{\Liby}-{2}\,{\zeta_3}-{2}\,{\Ly}\,{\zeta_3}-{4}\,{\Lx}\,{\zeta_3}-{41\over 36}\,{\pi^2}+{1\over 45}\,{\pi^4}+{64\over 9}\,{\Ly}-{3}\,{\Lx^2}\,{\Ly}-{205\over 36}\,{\Ly}\,{\pi^2}\xxx
-{1\over 2}\,{\Lx^2}\,{\Ly^2}-{13\over 12}\,{\Ly^2}\,{\pi^2}-{7\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{2\over 3}\,{\Lx}\,{\Ly^3}+{1\over 4}\,{\Lx}\,{\Ly}-{5\over 6}\,{\Lx}\,{\pi^2}+{65\over 18}\,{\Ly^2}-{19\over 9}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{3}\,{\Lidz}+{3}\,{\Ly}\,{\Licx}-{11\over 3}\,{\Licx}-{3}\,{\Lx}\,{\Licx}
+{3}\,{\Ly}\,{\Licy}-{22\over 3}\,{\Licy}-{3}\,{\Lx}\,{\Licy}\xxx
+{11\over 3}\,{\Lx}\,{\Libx}+{1\over 2}\,{\pi^2}\,{\Libx}+{3\over 2}\,{\Lx^2}\,{\Libx}-{7}\,{\Lx}\,{\Ly}\,{\Libx}+{22\over 3}\,{\Ly}\,{\Liby}-{3\over 2}\,{\Ly^2}\,{\Liby}\xxx
-{4}\,{\Lx}\,{\Ly}\,{\Liby}-{3}\,{\Ly}\,{\zeta_3}-{179\over 72}\,{\zeta_3}+{7\over 2}\,{\Lx}\,{\zeta_3}+{30659\over 1296}-{1469\over 144}\,{\pi^2}-{49\over 54}\,{\Lx}-{26\over 3}\,{\Ly}+{3\over 2}\,{\Lx^3}\,{\Ly}\xxx
-{521\over 1440}\,{\pi^4}-{15\over 2}\,{\Lx^2}\,{\Ly^2}+{7\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{5\over 4}\,{\Ly^2}\,{\pi^2}+{98\over 9}\,{\Lx}\,{\Ly}+{8\over 3}\,{\Lx}\,{\Ly^2}+{535\over 144}\,{\Lx}\,{\pi^2}-{25\over 6}\,{\Lx^2}\,{\Ly}\xxx
-{7\over 6}\,{\Ly}\,{\pi^2}+{\Lx}\,{\Ly^3}-{1\over 8}\,{\Ly^4}+{125\over 36}\,{\Lx^3}-{1\over 4}\,{\Lx^4}-{869\over 72}\,{\Lx^2}-{3\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{11\over 3}\,{\Libx}+{1\over 2}\,{\zeta_3}+{1\over 2}\,{\Lx^2}\,{\Ly}+{1\over 6}\,{\Ly}\,{\pi^2}+{\Ly^3}+{275\over 54}+{3\over 4}\,{\Lx^2}-{\Lx}\,{\Ly^2}-{9\over 4}\,{\Lx}\xxx
+{55\over 144}\,{\pi^2}+{2\over 3}\,{\Lx}\,{\pi^2}-{3}\,{\Lx}\,{\Ly}-{\Ly^2}+{71\over 9}\,{\Ly}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({4}\,{\Licx}+{6}\,{\Licy}-{2}\,{\Lx}\,{\Libx}-{2}\,{\Libx}-{2}\,{\Ly}\,{\Liby}-{6}\,{\zeta_3}-{5\over 6}\,{\Ly}\,{\pi^2}-{2\over 3}\,{\Ly^2}\xxx
-{2}\,{\Lx}\,{\Ly}-{1\over 12}\,{\pi^2}+{64\over 9}+{1\over 3}\,{\Ly^3}+{1\over 4}\,{\Lx}+{401\over 36}\,{\Ly}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({2}\,{\Licx}+{3}\,{\Licy}-{\Libx}-{\Lx}\,{\Libx}-{\Ly}\,{\Liby}-{3}\,{\zeta_3}-{5\over 12}\,{\Ly}\,{\pi^2}+{73\over 9}\,{\Ly}-{23\over 24}\,{\Ly^2}\xxx
+{1\over 6}\,{\Ly^3}-{3\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\Biggr ){}\\
{C^{(2),[1]}_{u+--+}}&=&{\uot }\,{}\Biggl ({12}\,{\Lidx}+{12}\,{\Lidz}-{12}\,{\Ly}\,{\Licx}+{2}\,{\Licy}+{6}\,{\Lx}\,{\Licy}-{8}\,{\Ly}\,{\Licy}-{4}\,{\pi^2}\,{\Libx}\xxx
+{9}\,{\Lx}\,{\Ly}\,{\Libx}-{2}\,{\Ly}\,{\Liby}+{2}\,{\Ly^2}\,{\Liby}+{3}\,{\Lx}\,{\Ly}\,{\Liby}+{8}\,{\Ly}\,{\zeta_3}-{2}\,{\zeta_3}-{6}\,{\Lx}\,{\zeta_3}+{6}\,{\Ly}\xxx
+{2}\,{\Lx}\,{\Ly^2}-{1\over 2}\,{\Lx}\,{\pi^2}-{55\over 12}\,{\Ly}\,{\pi^2}+{11\over 12}\,{\pi^2}+{6}\,{\Lx^2}\,{\Ly^2}-{7\over 12}\,{\Ly^2}\,{\pi^2}-{5\over 2}\,{\Lx}\,{\Ly}\,{\pi^2}-{\Lx}\,{\Ly^3}\xxx
-{3\over 4}\,{\Lx}\,{\Ly}+{1\over 3}\,{\Ly^4}+{3\over 2}\,{\Ly^2}-{1\over 3}\,{\Ly^3}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({}-{3}\,{\Lx}\,{\Ly}+{3\over 2}\,{\pi^2}+{3\over 2}\,{\Ly^2}+{3\over 2}\,{\Lx^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{8}\,{\Lidy}+{4}\,{\Lidz}-{4}\,{\Ly}\,{\Licx}+{4}\,{\Lx}\,{\Licx}+{4}\,{\Lx}\,{\Licy}+{4}\,{\Ly}\,{\Licy}\xxx
-{10\over 3}\,{\pi^2}\,{\Libx}-{2}\,{\Lx^2}\,{\Libx}+{10}\,{\Lx}\,{\Ly}\,{\Libx}-{2}\,{\Ly^2}\,{\Liby}+{6}\,{\Lx}\,{\Ly}\,{\Liby}+{4}\,{\Ly}\,{\zeta_3}\xxx
-{15\over 4}\,{\zeta_3}-{7}\,{\Lx}\,{\zeta_3}-{253\over 48}\,{\pi^2}+{189\over 16}\,{\Lx}+{44\over 45}\,{\pi^4}+{511\over 64}-{3\over 2}\,{\Lx^3}\,{\Ly}-{4\over 3}\,{\Lx}\,{\Ly^3}+{19\over 2}\,{\Lx^2}\,{\Ly^2}\xxx
-{7\over 12}\,{\Lx^2}\,{\pi^2}-{19\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 6}\,{\Ly^2}\,{\pi^2}+{5}\,{\Lx}\,{\Ly}-{2}\,{\Lx}\,{\pi^2}+{9\over 2}\,{\Lx^2}\,{\Ly}-{9\over 2}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Ly^4}-{9\over 4}\,{\Lx^3}\xxx
+{5\over 24}\,{\Lx^4}+{7\over 8}\,{\Lx^2}+{3\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({6}\,{\Lidx}+{6}\,{\Lidz}-{6}\,{\Ly}\,{\Licx}-{4}\,{\Ly}\,{\Licy}+{3}\,{\Licy}+{3}\,{\Lx}\,{\Licy}+{9\over 2}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
-{2}\,{\pi^2}\,{\Libx}+{3\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{\Ly^2}\,{\Liby}-{3}\,{\Ly}\,{\Liby}-{3}\,{\Lx}\,{\zeta_3}-{3}\,{\zeta_3}+{4}\,{\Ly}\,{\zeta_3}-{13\over 12}\,{\Ly}\,{\pi^2}\xxx
+{3\over 2}\,{\Ly^2}-{1\over 3}\,{\Ly^3}+{3}\,{\Lx^2}\,{\Ly^2}-{5\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 2}\,{\Lx}\,{\Ly^3}+{1\over 6}\,{\Ly^4}-{3\over 8}\,{\Lx}\,{\Ly^2}-{7\over 24}\,{\Ly^2}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\UUOTT }\,{}\Biggl ({}-{6}\,{\Licx}-{\Licy}+{3}\,{\Libx}+{3}\,{\Lx}\,{\Libx}-{\Ly}\,{\Libx}-{2}\,{\Ly}\,{\Liby}+{\zeta_3}\xxx
+{1\over 8}\,{\Ly^2}+{3}\,{\Ly}-{\Lx}\,{\Ly^2}+{5\over 12}\,{\Ly}\,{\pi^2}+{9\over 4}\,{\Lx}\,{\Ly}+{1\over 6}\,{\Ly^3}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{12}\,{\Licx}-{2}\,{\Licy}+{2}\,{\Libx}+{6}\,{\Lx}\,{\Libx}-{2}\,{\Ly}\,{\Libx}-{4}\,{\Ly}\,{\Liby}+{2}\,{\zeta_3}\xxx
+{1\over 3}\,{\Ly^3}-{2}\,{\Lx}\,{\Ly^2}+{6}+{9\over 4}\,{\Ly}+{5\over 6}\,{\Ly}\,{\pi^2}-{1\over 12}\,{\pi^2}-{3\over 4}\,{\Lx}+{6}\,{\Lx}\,{\Ly}+{2}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({8}\,{\Licy}-{2}\,{\Ly}\,{\Libx}-{10}\,{\Ly}\,{\Liby}-{3}\,{\zeta_3}+{8}\,{\Ly}+{189\over 16}-{3}\,{\Lx}\,{\Ly^2}-{9\over 4}\,{\Lx^2}-{3\over 2}\,{\Lx^2}\,{\Ly}\xxx
+{27\over 4}\,{\Lx}-{7\over 6}\,{\Ly}\,{\pi^2}-{2}\,{\Lx}\,{\pi^2}-{2}\,{\pi^2}+{9}\,{\Lx}\,{\Ly}\Biggr ){}\Biggr ){}\\
{D^{(2),[1]}_{u+--+}}&=&{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licx}-{1\over 3}\,{\Licy}+{1\over 3}\,{\Lx}\,{\Libx}+{1\over 3}\,{\Ly}\,{\Liby}-{37\over 36}\,{\zeta_3}-{455\over 108}+{5\over 18}\,{\Ly^3}+{265\over 108}\,{\Ly}\xxx
+{1\over 9}\,{\Lx^3}+{1\over 6}\,{\Lx^2}\,{\Ly}-{11\over 24}\,{\pi^2}+{23\over 72}\,{\Ly}\,{\pi^2}+{2\over 9}\,{\Lx}\,{\pi^2}-{37\over 36}\,{\Ly^2}-{29\over 36}\,{\Lx^2}-{1\over 3}\,{\Lx}\,{\Ly^2}\xxx
+{11\over 18}\,{\Lx}\,{\Ly}+{11\over 12}\,{\Lx}\Biggr ){}\xxx
+{i\pi}\,{\one}\,{}\Biggl ({}-{25\over 108}+{1\over 24}\,{\pi^2}\Biggr ){}\\
{E^{(2),[1]}_{u+--+}}&=&{\UUOTT }\,{}\Biggl ({2\over 9}\,{\Ly^3}-{8\over 9}\,{\Ly^2}+{2\over 9}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({2\over 3}\,{\Licx}+{4\over 3}\,{\Licy}-{2\over 3}\,{\Lx}\,{\Libx}-{4\over 3}\,{\Ly}\,{\Liby}-{59\over 36}\,{\zeta_3}-{223\over 108}\,{\Lx}-{29\over 72}\,{\Lx}\,{\pi^2}+{29\over 12}\,{\Ly}\xxx
-{1\over 3}\,{\Lx^2}\,{\Ly}+{1\over 3}\,{\Lx}\,{\Ly^2}+{29\over 18}\,{\Lx^2}-{1\over 3}\,{\Ly}\,{\pi^2}-{2\over 9}\,{\Lx^3}-{685\over 162}-{11\over 9}\,{\Lx}\,{\Ly}+{109\over 72}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({2\over 9}\,{\pi^2}+{4\over 9}\,{\Ly^3}-{7\over 9}\,{\Ly^2}+{4\over 9}\,{\Ly}\,{\pi^2}-{16\over 9}\,{\Ly}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\uot }\,{}\Biggl ({}-{20\over 9}\,{\Ly}-{16\over 9}+{2\over 3}\,{\Ly^2}\Biggr ){}+{\UUOTT}\,{}\Biggl ({}-{16\over 9}\,{\Ly}+{1\over 3}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({2\over 3}\,{\Libx}-{5\over 72}\,{\pi^2}-{11\over 9}\,{\Ly}-{223\over 108}+{\Ly^2}\Biggr ){}\Biggr ){}\\
{F^{(2),[1]}_{u+--+}}&=&{\one}\,{}\Biggl ({1\over 9}\,{\Ly^2}+{25\over 81}-{10\over 27}\,{\Ly}\Biggr ){}\\
{A^{(2),[2]}_{u+--+}}&=&{\tos }\,{}\Biggl ({1\over 2}\,{\Lx^2}-{\Lx}\,{\Ly}+{1\over 2}\,{\pi^2}+{1\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({}-{3}\,{\Lidx}+{1\over 2}\,{\Lidy}-{3}\,{\Lidz}-{3}\,{\Lx}\,{\Licy}+{\Ly}\,{\Licy}+{3\over 2}\,{\Licy}+{1\over 6}\,{\pi^2}\,{\Libx}\xxx
+{1\over 4}\,{\Ly^2}\,{\Liby}-{3\over 2}\,{\Ly}\,{\Liby}-{3\over 2}\,{\zeta_3}+{3}\,{\Lx}\,{\zeta_3}-{\Ly}\,{\zeta_3}+{1\over 3}\,{\Ly^2}\,{\pi^2}+{13\over 36}\,{\Ly}\,{\pi^2}+{1\over 9}\,{\Ly^3}-{1\over 12}\,{\Ly^4}\xxx
-{3\over 4}\,{\Lx^2}\,{\Ly^2}+{1\over 2}\,{\Lx}\,{\Ly^3}+{2\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{37\over 36}\,{\Ly^2}-{1\over 180}\,{\pi^4}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{3}\,{\Lidx}+{4}\,{\Lidy}-{3}\,{\Lidz}-{3}\,{\Licx}+{3\over 2}\,{\Licy}-{3}\,{\Lx}\,{\Licy}-{\Ly}\,{\Licy}\xxx
-{1\over 6}\,{\pi^2}\,{\Libx}+{3}\,{\Lx}\,{\Libx}+{1\over 2}\,{\Ly^2}\,{\Liby}-{3\over 2}\,{\Ly}\,{\Liby}+{3}\,{\Lx}\,{\zeta_3}-{\zeta_3}+{\Ly}\,{\zeta_3}-{32\over 9}\,{\Ly}\xxx
+{7\over 36}\,{\pi^2}-{2\over 45}\,{\pi^4}+{3\over 2}\,{\Lx^2}\,{\Ly}+{14\over 9}\,{\Ly}\,{\pi^2}+{1\over 2}\,{\Lx}\,{\Ly^3}-{3\over 4}\,{\Lx^2}\,{\Ly^2}+{5\over 12}\,{\Ly^2}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
+{3\over 2}\,{\Lx}\,{\Ly}-{1\over 4}\,{\Lx}\,{\Ly^2}+{1\over 6}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Ly^4}-{83\over 36}\,{\Ly^2}+{5\over 9}\,{\Ly^3}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{4}\,{\Lidx}+{\Lidy}+{2}\,{\Lidz}+{4}\,{\Lx}\,{\Licx}+{3\over 2}\,{\Licx}-{\Ly}\,{\Licx}+{29\over 6}\,{\Licy}\xxx
-{\Ly}\,{\Licy}+{\Lx}\,{\Licy}-{3\over 2}\,{\Lx}\,{\Libx}-{2\over 3}\,{\pi^2}\,{\Libx}-{\Lx^2}\,{\Libx}-{1\over 2}\,{\Ly^2}\,{\Liby}\xxx
-{29\over 6}\,{\Ly}\,{\Liby}-{9\over 2}\,{\Lx}\,{\zeta_3}-{305\over 72}\,{\zeta_3}+{1\over 2}\,{\Ly}\,{\zeta_3}-{409\over 432}\,{\Lx}+{151\over 72}\,{\pi^2}-{23213\over 5184}+{9\over 8}\,{\Lx^2}\,{\pi^2}\xxx
+{95\over 288}\,{\pi^4}-{5\over 8}\,{\Ly^2}\,{\pi^2}+{23\over 9}\,{\Ly}-{7\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}-{7\over 12}\,{\Lx^3}\,{\Ly}+{1\over 8}\,{\Lx}\,{\Ly}-{11\over 12}\,{\Lx}\,{\Ly^2}-{1\over 48}\,{\Lx}\,{\pi^2}\xxx
-{3\over 4}\,{\Lx^2}\,{\Ly}+{49\over 144}\,{\Ly}\,{\pi^2}-{5\over 12}\,{\Lx}\,{\Ly^3}+{5\over 8}\,{\Lx^2}\,{\Ly^2}-{1\over 24}\,{\Ly^4}+{3\over 4}\,{\Lx^2}-{25\over 12}\,{\Ly^2}+{7\over 9}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({3}\,{\Licx}-{2}\,{\Lx}\,{\Libx}+{10\over 3}\,{\Libx}-{\Ly}\,{\Libx}-{2}\,{\Ly}\,{\Liby}-{4}\,{\zeta_3}-{1673\over 432}+{3\over 2}\,{\Lx}\,{\Ly}\xxx
-{1\over 2}\,{\Lx}\,{\Ly^2}-{7\over 12}\,{\Lx^3}-{1\over 12}\,{\Lx}\,{\pi^2}-{1\over 12}\,{\Ly^3}+{29\over 72}\,{\pi^2}-{203\over 72}\,{\Ly}+{13\over 8}\,{\Lx}+{2}\,{\Ly^2}-{\Lx^2}\,{\Ly}-{3\over 4}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{4}\,{\Licy}-{\Ly}\,{\Libx}+{9\over 2}\,{\Libx}+{4}\,{\zeta_3}+{1\over 2}\,{\Ly}\,{\pi^2}-{32\over 9}-{1\over 3}\,{\Ly^3}-{\Lx}\,{\Ly^2}+{1\over 3}\,{\Ly^2}\xxx
-{1\over 12}\,{\pi^2}-{89\over 18}\,{\Ly}+{3\over 2}\,{\Lx}+{4}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({}-{2}\,{\Licy}-{1\over 2}\,{\Ly}\,{\Libx}+{3\over 2}\,{\Libx}+{2}\,{\zeta_3}+{1\over 4}\,{\Ly}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly}\xxx
+{1\over 6}\,{\Ly^2}-{1\over 6}\,{\Ly^3}-{1\over 2}\,{\Lx}\,{\Ly^2}-{37\over 18}\,{\Ly}\Biggr ){}\Biggr ){}\\
{B^{(2),[2]}_{u+--+}}&=&{\one}\,{}\Biggl ({4}\,{\Lidx}+{4}\,{\Lidy}-{3}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{5}\,{\Lx}\,{\Licx}+{1\over 3}\,{\Licx}-{2}\,{\Lx}\,{\Licy}\xxx
+{2\over 3}\,{\Licy}-{3}\,{\Ly}\,{\Licy}+{5\over 2}\,{\pi^2}\,{\Libx}-{1\over 3}\,{\Lx}\,{\Libx}+{3\over 2}\,{\Lx^2}\,{\Libx}-{2}\,{\Lx}\,{\Ly}\,{\Libx}\xxx
-{2\over 3}\,{\Ly}\,{\Liby}+{5\over 2}\,{\Ly^2}\,{\Liby}-{\Lx}\,{\Ly}\,{\Liby}+{2}\,{\Lx}\,{\zeta_3}+{419\over 72}\,{\zeta_3}-{2}\,{\Ly}\,{\zeta_3}+{26\over 3}\,{\Ly}-{1031\over 1440}\,{\pi^4}\xxx
-{30659\over 1296}+{377\over 48}\,{\pi^2}-{19\over 24}\,{\Lx^2}\,{\pi^2}+{7\over 12}\,{\Lx^3}\,{\Ly}+{19\over 8}\,{\Ly^2}\,{\pi^2}+{5\over 3}\,{\Lx}\,{\Ly}\,{\pi^2}-{13\over 6}\,{\Lx}-{437\over 72}\,{\Lx}\,{\Ly}\xxx
-{4\over 3}\,{\Lx}\,{\Ly^2}-{17\over 36}\,{\Lx}\,{\pi^2}+{7\over 12}\,{\Lx^2}\,{\Ly}+{61\over 12}\,{\Ly}\,{\pi^2}+{3\over 4}\,{\Lx}\,{\Ly^3}-{15\over 8}\,{\Lx^2}\,{\Ly^2}-{1\over 8}\,{\Ly^4}-{11\over 18}\,{\Lx^3}\xxx
+{1\over 24}\,{\Lx^4}+{277\over 72}\,{\Lx^2}-{3\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({}-{2}\,{\Lidx}-{2}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{5\over 2}\,{\Licy}-{\Lx}\,{\Licy}+{\Ly}\,{\Licy}+{\pi^2}\,{\Libx}\xxx
-{3\over 2}\,{\Lx}\,{\Ly}\,{\Libx}-{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{5\over 2}\,{\Ly}\,{\Liby}-{\Ly}\,{\zeta_3}+{\Lx}\,{\zeta_3}+{5\over 2}\,{\zeta_3}+{35\over 18}\,{\Ly}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\Ly^3}\xxx
+{31\over 36}\,{\Ly^3}-{\Lx^2}\,{\Ly^2}+{3\over 4}\,{\Lx}\,{\Ly}\,{\pi^2}+{11\over 24}\,{\Ly^2}\,{\pi^2}-{127\over 36}\,{\Ly^2}+{1\over 8}\,{\Lx}\,{\Ly^2}-{1\over 24}\,{\Ly^4}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{4}\,{\Lidx}-{4}\,{\Lidz}+{4}\,{\Ly}\,{\Licx}-{4}\,{\Licy}-{2}\,{\Lx}\,{\Licy}+{2}\,{\Ly}\,{\Licy}\xxx
-{3}\,{\Lx}\,{\Ly}\,{\Libx}+{2}\,{\pi^2}\,{\Libx}+{4}\,{\Ly}\,{\Liby}-{\Lx}\,{\Ly}\,{\Liby}+{4}\,{\zeta_3}-{2}\,{\Ly}\,{\zeta_3}+{2}\,{\Lx}\,{\zeta_3}-{59\over 9}\,{\Ly}\xxx
+{17\over 18}\,{\pi^2}-{\Lx}\,{\Ly^2}+{1\over 2}\,{\Lx}\,{\pi^2}+{227\over 36}\,{\Ly}\,{\pi^2}-{5\over 4}\,{\Lx}\,{\Ly}-{2}\,{\Lx^2}\,{\Ly^2}+{11\over 12}\,{\Ly^2}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly}\,{\pi^2}\xxx
+{1\over 3}\,{\Lx}\,{\Ly^3}-{1\over 12}\,{\Ly^4}-{65\over 36}\,{\Ly^2}+{11\over 9}\,{\Ly^3}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({1\over 2}\,{\Lx^2}-{\Lx}\,{\Ly}+{1\over 2}\,{\pi^2}+{1\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{3}\,{\Licx}-{5}\,{\Licy}+{1\over 3}\,{\Libx}+{2}\,{\Lx}\,{\Libx}+{2}\,{\Ly}\,{\Libx}+{8}\,{\Ly}\,{\Liby}\xxx
+{3\over 2}\,{\Lx^2}\,{\Ly}+{3}\,{\Lx}\,{\Ly^2}+{7\over 12}\,{\Lx^3}+{17\over 18}\,{\pi^2}+{3\over 4}\,{\Lx^2}-{653\over 72}\,{\Ly}+{3\over 4}\,{\Lx}\,{\pi^2}-{11\over 12}\,{\Ly^3}-{9\over 2}\,{\Lx}\,{\Ly}-{\Ly^2}\xxx
-{49\over 6}+{17\over 12}\,{\Ly}\,{\pi^2}-{31\over 8}\,{\Lx}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({4}\,{\Licx}-{2}\,{\Lx}\,{\Libx}-{4}\,{\Libx}+{2}\,{\Ly}\,{\Libx}+{4}\,{\Ly}\,{\Liby}-{6}\,{\Lx}\,{\Ly}-{1\over 3}\,{\Ly^3}-{5\over 4}\,{\Lx}\xxx
-{1\over 6}\,{\Ly}\,{\pi^2}-{59\over 9}-{7\over 6}\,{\Ly^2}-{241\over 36}\,{\Ly}+{2}\,{\Lx}\,{\Ly^2}+{1\over 4}\,{\pi^2}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({2}\,{\Licx}-{\Lx}\,{\Libx}-{5\over 2}\,{\Libx}+{\Ly}\,{\Libx}+{2}\,{\Ly}\,{\Liby}-{1\over 12}\,{\Ly}\,{\pi^2}+{\Lx}\,{\Ly^2}-{9\over 4}\,{\Lx}\,{\Ly}\xxx
-{127\over 18}\,{\Ly}-{1\over 6}\,{\Ly^3}+{13\over 24}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{C^{(2),[2]}_{u+--+}}&=&{\UUOTT }\,{}\Biggl ({}-{2}\,{\Lidx}+{1\over 2}\,{\Lidy}-{2}\,{\Lidz}+{2}\,{\Ly}\,{\Licx}-{\Licy}-{\Lx}\,{\Licy}+{\Ly}\,{\Licy}\xxx
+{2\over 3}\,{\pi^2}\,{\Libx}-{3\over 2}\,{\Lx}\,{\Ly}\,{\Libx}-{1\over 4}\,{\Ly^2}\,{\Liby}-{1\over 2}\,{\Lx}\,{\Ly}\,{\Liby}+{\Ly}\,{\Liby}+{\zeta_3}-{\Ly}\,{\zeta_3}+{\Lx}\,{\zeta_3}\xxx
+{1\over 8}\,{\Lx}\,{\Ly^2}+{1\over 4}\,{\Ly}\,{\pi^2}-{\Lx^2}\,{\Ly^2}+{1\over 24}\,{\Ly^2}\,{\pi^2}-{1\over 180}\,{\pi^4}+{1\over 6}\,{\Lx}\,{\Ly^3}+{5\over 12}\,{\Lx}\,{\Ly}\,{\pi^2}-{1\over 24}\,{\Ly^4}\xxx
-{\Ly^2}+{1\over 6}\,{\Ly^3}\Biggr ){}\xxx
+{\tos}\,{}\Biggl ({\Lx}\,{\Ly}-{1\over 2}\,{\pi^2}-{1\over 2}\,{\Ly^2}-{1\over 2}\,{\Lx^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({3}\,{\Lidy}-{\Lidz}+{\Ly}\,{\Licx}-{\Lx}\,{\Licx}-{\Lx}\,{\Licy}-{2}\,{\Ly}\,{\Licy}+{7\over 6}\,{\pi^2}\,{\Libx}\xxx
+{1\over 2}\,{\Lx^2}\,{\Libx}-{3}\,{\Lx}\,{\Ly}\,{\Libx}+{\Ly^2}\,{\Liby}-{2}\,{\Lx}\,{\Ly}\,{\Liby}-{\Ly}\,{\zeta_3}+{15\over 4}\,{\zeta_3}+{4}\,{\Lx}\,{\zeta_3}+{97\over 48}\,{\pi^2}\xxx
-{93\over 16}\,{\Lx}-{37\over 120}\,{\pi^4}-{511\over 64}+{1\over 2}\,{\Lx^3}\,{\Ly}+{1\over 2}\,{\Lx}\,{\Ly^3}-{3}\,{\Lx^2}\,{\Ly^2}+{1\over 6}\,{\Lx^2}\,{\pi^2}+{\Lx}\,{\Ly}\,{\pi^2}+{5\over 12}\,{\Ly^2}\,{\pi^2}\xxx
-{3}\,{\Lx}\,{\Ly}+{1\over 2}\,{\Lx}\,{\pi^2}-{3\over 2}\,{\Lx^2}\,{\Ly}+{3\over 2}\,{\Ly}\,{\pi^2}-{1\over 24}\,{\Ly^4}+{3\over 4}\,{\Lx^3}-{1\over 12}\,{\Lx^4}+{3\over 8}\,{\Lx^2}-{1\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{4}\,{\Lidx}+{\Lidy}-{4}\,{\Lidz}+{4}\,{\Ly}\,{\Licx}-{1\over 2}\,{\Licy}-{2}\,{\Lx}\,{\Licy}+{2}\,{\Ly}\,{\Licy}\xxx
-{3}\,{\Lx}\,{\Ly}\,{\Libx}+{4\over 3}\,{\pi^2}\,{\Libx}-{1\over 2}\,{\Ly^2}\,{\Liby}+{1\over 2}\,{\Ly}\,{\Liby}-{\Lx}\,{\Ly}\,{\Liby}+{\zeta_3}-{2}\,{\Ly}\,{\zeta_3}\xxx
+{2}\,{\Lx}\,{\zeta_3}-{3}\,{\Ly}-{5\over 12}\,{\pi^2}-{3\over 4}\,{\Lx}\,{\Ly^2}+{1\over 6}\,{\Lx}\,{\pi^2}+{17\over 12}\,{\Ly}\,{\pi^2}-{1\over 90}\,{\pi^4}-{2}\,{\Lx^2}\,{\Ly^2}+{1\over 12}\,{\Ly^2}\,{\pi^2}\xxx
+{5\over 6}\,{\Lx}\,{\Ly}\,{\pi^2}+{1\over 3}\,{\Lx}\,{\Ly^3}+{1\over 4}\,{\Lx}\,{\Ly}-{1\over 12}\,{\Ly^4}-{\Ly^2}+{1\over 6}\,{\Ly^3}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\UUOTT }\,{}\Biggl ({2}\,{\Licx}-{\Lx}\,{\Libx}+{1\over 2}\,{\Ly}\,{\Libx}-{\Libx}+{\Ly}\,{\Liby}+{1\over 2}\,{\Lx}\,{\Ly^2}-{1\over 6}\,{\Ly}\,{\pi^2}\xxx
+{1\over 8}\,{\Ly^2}-{2}\,{\Ly}-{3\over 4}\,{\Lx}\,{\Ly}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({4}\,{\Licx}-{2}\,{\Lx}\,{\Libx}+{\Ly}\,{\Libx}-{1\over 2}\,{\Libx}+{2}\,{\Ly}\,{\Liby}-{7\over 4}\,{\Ly}+{\Lx}\,{\Ly^2}+{1\over 4}\,{\Lx}\xxx
-{1\over 3}\,{\Ly}\,{\pi^2}-{2}\,{\Lx}\,{\Ly}-{3}-{1\over 2}\,{\Ly^2}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{3}\,{\Licy}+{\Ly}\,{\Libx}+{4}\,{\Ly}\,{\Liby}+{3}\,{\zeta_3}+{1\over 2}\,{\pi^2}+{3\over 2}\,{\Lx}\,{\Ly^2}-{3}\,{\Lx}\,{\Ly}+{1\over 3}\,{\Ly}\,{\pi^2}\xxx
+{1\over 2}\,{\Lx^2}\,{\Ly}-{9\over 4}\,{\Lx}-{93\over 16}+{2\over 3}\,{\Lx}\,{\pi^2}+{3\over 4}\,{\Lx^2}-{4}\,{\Ly}\Biggr ){}\Biggr ){}\\
{D^{(2),[2]}_{u+--+}}&=&{\UUOTT }\,{}\Biggl ({4\over 9}\,{\Ly^2}-{1\over 9}\,{\Ly^3}-{1\over 9}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({7\over 18}\,{\Ly^2}-{2\over 9}\,{\Ly^3}-{2\over 9}\,{\Ly}\,{\pi^2}-{1\over 9}\,{\pi^2}+{8\over 9}\,{\Ly}\Biggr ){}\xxx
+{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licy}+{1\over 3}\,{\Ly}\,{\Liby}+{49\over 36}\,{\zeta_3}-{1\over 24}\,{\Lx}\,{\pi^2}+{25\over 108}\,{\Lx}-{5\over 18}\,{\Ly^3}-{25\over 72}\,{\pi^2}+{1\over 6}\,{\Lx}\,{\Ly^2}\xxx
+{455\over 108}-{11\over 72}\,{\Ly}\,{\pi^2}-{265\over 108}\,{\Ly}+{37\over 36}\,{\Ly^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}+{149\over 108}-{1\over 2}\,{\Ly^2}+{11\over 18}\,{\Ly}-{1\over 36}\,{\pi^2}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({}-{1\over 3}\,{\Ly^2}+{8\over 9}+{10\over 9}\,{\Ly}\Biggr ){}+{\UUOTT}\,{}\Biggl ({8\over 9}\,{\Ly}-{1\over 6}\,{\Ly^2}\Biggr ){}\Biggr ){}\\
{E^{(2),[2]}_{u+--+}}&=&{\one}\,{}\Biggl ({}-{1\over 3}\,{\Licx}-{2\over 3}\,{\Licy}+{1\over 3}\,{\Lx}\,{\Libx}+{2\over 3}\,{\Ly}\,{\Liby}+{47\over 36}\,{\zeta_3}-{29\over 36}\,{\Lx^2}+{1\over 6}\,{\Lx^2}\,{\Ly}\xxx
+{685\over 162}+{1\over 6}\,{\Ly}\,{\pi^2}-{29\over 12}\,{\Ly}+{1\over 9}\,{\Lx^3}+{11\over 18}\,{\Lx}\,{\Ly}+{2\over 9}\,{\Lx}\,{\pi^2}-{1\over 6}\,{\Lx}\,{\Ly^2}-{17\over 24}\,{\pi^2}+{11\over 12}\,{\Lx}\Biggr ){}\xxx
+{\uot}\,{}\Biggl ({7\over 18}\,{\Ly^2}-{2\over 9}\,{\Ly^3}-{2\over 9}\,{\Ly}\,{\pi^2}-{1\over 9}\,{\pi^2}+{8\over 9}\,{\Ly}\Biggr ){}\xxx
+{\UUOTT}\,{}\Biggl ({4\over 9}\,{\Ly^2}-{1\over 9}\,{\Ly^3}-{1\over 9}\,{\Ly}\,{\pi^2}\Biggr ){}\xxx
+{i\pi}\,{}\Biggl ({\UUOTT }\,{}\Biggl ({8\over 9}\,{\Ly}-{1\over 6}\,{\Ly^2}\Biggr ){}+{\uot}\,{}\Biggl ({}-{1\over 3}\,{\Ly^2}+{8\over 9}+{10\over 9}\,{\Ly}\Biggr ){}\xxx+{\one}\,{}\Biggl ({}-{1\over 3}\,{\Libx}-{1\over 2}\,{\Ly^2}+{11\over 18}\,{\Ly}+{11\over 12}+{1\over 18}\,{\pi^2}\Biggr ){}\Biggr ){}\\
{F^{(2),[2]}_{u+--+}}&=&{\one}\,{}\Biggl ({}-{1\over 9}\,{\Ly^2}-{25\over 81}+{10\over 27}\,{\Ly}\Biggr ){}
\end{eqnarray}
